Weak Magnetism in Two Neutrino Double Beta Decay

We have extended the formalism for the two-neutrino double beta decay by including the weak-magnetism term, as well as other second-forbidden corrections. The weak magnetism diminishes the calculated half-lives in $\sim 10%$, independently of the nuclear structure. Numerical computations were performed within the pn-QRPA, for $^{76}Ge$, $^{82}Se$, $^{100} Mo$, $^{128}Te$ and $^{130}Te$ nuclei. No one of the second-forbidden corrections modifies significantly the spectrum shapes. The total reduction in the calculated half lives varies from 6% up to 32%, and strongly depend on the nuclear interaction in the particle-particle $S=1,T=0$ channel. We conclude that the higher order effects in the weak Hamiltonian would hardly be observed in the two-neutrino double beta experiments.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%!PS-Adobe-2.0
%%Creator: GSS*CGI PostScript Driver
%%Title: C:\PLOT50\ALEJANDR\QRPA\GE76\FIG1.PS
%%CreationDate: 29 September 1998 16:53 
%%Pages: (atend)
%%DocumentFonts: (atend)
%%BoundingBox: (atend)
%%EndComments
/bd{bind def}bind def
/cp{closepath}bd
/f{eofill}bd
/gr{grestore}bd
/gs{gsave}bd
/lp{setdash}bd
/lw{setlinewidth}bd
/np{newpath}bd
/s{stroke}bd
/sp{strokepath}bd
/S{setdash stroke}bd
/c{clip}bd
/k{setrgbcolor}bd
/sc{1000 div}bd
/t{show np}bd
/rt{10 div rotate}bd
/l{p lineto}bd
/m{p moveto}bd
/p{transform
.25 sub round .25 add exch
.25 sub round .25 add exch
itransform
}bd
/a{10 div exch
10 div exch
arc
}bd
/an{10 div exch
10 div exch
arcn
}bd
/b{m l l l cp}bd
/el{
/savematrix matrix currentmatrix def
translate
scale
0 0 1 5 -2 roll
a
savematrix setmatrix
}bd
/eln{
/savematrix matrix currentmatrix def
translate
scale
0 0 1 5 -2 roll
an
savematrix setmatrix
}bd
/r{
initstate restore
/initstate save def
}bd
/F{findfont exch scalefont setfont}bd
/R{
findfont begin
currentdict dup length dict begin
{
1 index/FID ne{def}{pop pop}ifelse
}forall
/FontName exch def dup length 0 ne{
/Encoding Encoding 256 array copy def
0 exch{
dup type/nametype eq{
Encoding 2 index 2 index put
pop 1 add
}{
exch pop
}ifelse
}forall
}if pop
currentdict dup end end
/FontName get exch definefont pop
}bd
/V437[0/macron/acute/tilde/grave/circumflex/dotlessi/dieresis/cedilla
127/question/Ccedilla/udieresis/eacute/acircumflex
/adieresis/agrave/aring/ccedilla/ecircumflex/edieresis/egrave
/idieresis/icircumflex/igrave/Adieresis/Aring/Eacute/ae/AE
/ocircumflex/odieresis/ograve/ucircumflex/ugrave/ydieresis/Odieresis
/Udieresis/cent/sterling/yen/question/florin/aacute/iacute/oacute
/uacute/ntilde/Ntilde/ordfeminine/ordmasculine/questiondown/question
/question/question/question/exclamdown/question/question/question
/question/question/question/question/question/question/question
/question/question/question/question/question/question/question
/question/question/question/question/question/question/question
/question/question/question/question/question/question/question
/question/question/question/question/question/question/question
/question/question/question/question/question/question/question
/question/question/question/question/question/question/question
/question/question/question/question/question/question/question
/question/question/question/question/question/question/question
/question/question/question/question/question/question/question
/question/ring/bullet/periodcentered/question/question/question
/question/question
]def
/V850[155/oslash 157/Oslash 175/question 181/Aacute/Acircumflex/Agrave
190/cent/yen 198/atilde/Atilde 207/currency 210/Ecircumflex
/Edieresis/Egrave/dotlessi/Iacute/Icircumflex/Idieresis 221/bar
/Igrave 224/Oacute 226/Ocircumflex/Ograve/otilde/Otilde 233/Uacute
/Ucircumflex/Ugrave 238/macron/acute/tilde 244/paragraph/section
247/cedilla 249/dieresis
]def
/V860[131/atilde 134/Aacute 137/Ecircumflex 139/Iacute/Oacute
142/Atilde/Acircumflex 145/Agrave/Egrave 148/otilde
150/Uacute 152/Igrave/Otilde 155/cent 157/Ugrave 159/Oacute
169/Ograve 175/question
]def
/V863[132/Acircumflex 134/paragraph 141/question/Agrave/section
145/Egrave/Ecircumflex 148/Edieresis/Idieresis 152/currency
/Ocircumflex 155/cent 157/Ugrave/Ucircumflex 160/bar/acute
164/dieresis/cedilla/question/macron/Icircumflex
173/question 175/question
]def
/V865[155/oslash 157/Oslash 175/currency]def
/init{
statusdict begin
/waittimeout 0 def
/jobtimeout 0 def
end
/y_border exch def
/x_border exch def
/NewMat matrix currentmatrix def
NewMat 0 get 0 eq{
/x_scale NewMat 2 get def
NewMat 2 x_scale 72 mul round 300 div put
/y_scale NewMat 1 get def
NewMat 1 y_scale 72 mul round 300 div put
}
{
/x_scale NewMat 0 get def
NewMat 0 x_scale 72 mul round 300 div put
/y_scale NewMat 3 get def
NewMat 3 y_scale 72 mul round 300 div put
}ifelse
/ty NewMat 5 get def
NewMat 5 y_border y_scale mul ty add put
/tx NewMat 4 get def
NewMat 4 x_border x_scale mul tx add put
NewMat setmatrix
1 eq{
0 translate
90 rotate
}{pop}ifelse
[]0 lp
1 lw
0 0 0 k
4 setmiterlimit
2 setlinecap
/initstate save def
}bd
/P{
/Y exch def
/X exch def
/Y2 exch def
/X2 exch def
/Y1 exch def
/X1 exch def
}bd
/B{4 bt}bd
/bt{X1 Y1 moveto X2 Y1 lineto
/Y1 exch Y1 add def
}bd
/lr{X1 Y1 moveto X1 Y2 lineto
/X1 exch X1 add def
}bd
/P1{
Y 2 mul{
B[8]0 S
B[8]12 S
B[8]8 S
B[8]4 S
}repeat
}bd
/P2{
Y 2 mul{
B[4 12]0 S
B[4 12]12 S
B[4 12]8 S
B[4 12]4 S
}repeat
}bd
/P3{
Y{
B[4 28]0 S
B[4 28]28 S
B[4 28]24 S
B[4 28]20 S
B[4 28]16 S
B[4 28]12 S
B[4 28]8 S
B[4 28]4 S
}repeat
}bd
/P4{
Y 4 mul{
B[4]0 S
B[4]4 S
}repeat
}bd
/P5{
Y 2 mul{
B[4 12]0 S
B[4]4 S
B[4 12]8 S
B[4]4 S
}repeat
}bd
/P6{
Y{
B[4 28]0 S
B[4 4 4 20]4 S
B[4 12]8 S
B[4 20 4 4]12 S
B[4 28]16 S
B[4 20 4 4]12 S
B[4 12]8 S
B[4 4 4 20]4 S
}repeat
}bd
/P7{
X 2 mul{
4 lr[4]4 S
4 lr[]0 S
4 lr[4]0 S
4 lr[]0 S
}repeat
}bd
/P8{
X 4 mul{
8 lr
}repeat
[]0 S
}bd
/P9{
Y 2 mul{
B[12 4]12 S
B[12 4]8 S
B[12 4]4 S
B[12 4]0 S
}repeat
}bd
/P10{
X 2 mul{
16 lr
}repeat
[]0 S
}bd
/P11{
Y{
B
B
B[4 28]16 S
B[]0 S
B
B
B[4 28]0 S
B[]0 S
}repeat
}bd
/P12{
Y{
32 bt
}repeat
[4 28]0 S
}bd
/P13{
Y{
B
B
B[4 28]4 S
B[4 20 4 4]0 S
B[4 12]12 S
B[12 8 4 8]24 S
B[4 12]12 S
B[4 20 4 4]0 S
}repeat
}bd
/P14{
Y{
B[4 4 12 12]4 S
B[4 12]8 S
B[12 12 4 4]12 S
B[20 12]16 S
B[12 4 4 12]12 S
B[4 12]8 S
B[4 12 12 4]12 S
B[20 12]0 S
}repeat
}bd
/P15{
Y{
B
B[4 28]12 S
B[4 20 4 4]8 S
B[4]4 S
B
B[4 28]28 S
B[4 4 4 20]0 S
B[4]4 S
}repeat
}bd
/P16{
Y{
B[4 20 4 4]16 S
B[4 12]12 S
B[4 8 4 8 4 4]0 S
B[4 8 4 4 4 8]4 S
B[4 8 4 4 4 8]0 S
B[4 4 4 8 4 8]4 S
B[4 12]8 S
B[4 20 4 4]12 S
}repeat
}bd
/P17{
X{
16 lr[4 12]4 S
16 lr[4 12]12 S
}repeat
}bd
/P18{
/Y1 Y1 4 add def
Y 2 mul{
8 bt[4 12]8 S
8 bt[4 12]0 S
}repeat
}bd
/P19{
X 2 mul{
8 lr[4]4 S
8 lr[4]0 S
}repeat
}bd
/P20{
/Y1 Y1 4 add def
Y 4 mul{
8 bt
}repeat
[]0 S
}bd
/P21{
/Y1 Y1 12 add def
Y 2 mul{
16 bt
}repeat
[]0 S
}bd
/P22{
Y{
B
B
B
B
B
B
B[4 28]0 S
B[]0 S
}repeat
}bd
/P23{
Y{
B[4 28]12 S
B[4 28]8 S
B[4 28]4 S
B[4 28]0 S
B[12 20]4 S
B[4 12]8 S
B[12 20]20 S
B[4 28]16 S
}repeat
}bd
/P24{
/Y1 Y1 8 add def
Y{
B[4 20 4 4]8 S
12 bt[4 28]12 S
B[4 4 4 20]0 S
12 bt[4 28]28 S
}repeat
}bd
/P25{
Y{
B
B[4 28]4 S
B[4 28]8 S
B[8 24]16 S
B[8 24]24 S
B[4 16 4 8]16 S
B[4 16 4 8]0 S
B[8 24]8 S
}repeat
}bd
/P26{
Y{
B[20 12]8 S
B[4 20 4 4]12 S
B
B[4 28]16 S
B[20 12]24 S
B[4 4 4 20]4 S
B
B[4 28]0 S
}repeat
}bd
/P27{
Y{
B[4 28]16 S
B[4 28]12 S
B[4 28]8 S
B[]0 S
B[4]0 S
B[4 12 4 4 4 4]12 S
B[4 28]24 S
B[4 28]20 S
}repeat
}bd
/P28{
Y{
B
B[20 12]0 S
B[4 8 8 12]0 S
B[12 4]12 S
B
B[20 12]16 S
B[8 12 4 8]4 S
B[12 4]12 S
}repeat
}bd
/P29{
Y{
B[4 28]16 S
B[4 20 4 4]12 S
B[4 12 4 4 4 4]8 S
B[4]4 S
B[4 12 4 4 4 4]8 S
B[4 20 4 4]12 S
8 bt[4 28]16 S
}repeat
}bd
/P30{
Y{
16 bt[4 28]0 S
16 bt[4 28]16 S
}repeat
}bd
/P31{
Y{
B[12 20]4 S
B[12 20]0 S
B[12 20]28 S
B[12 20]24 S
B[12 20]20 S
B[12 20]16 S
B[12 20]12 S
B[12 20]8 S
}repeat
}bd
/P32{
X{
16 lr[12 20]16 S
16 lr[12 20]0 S
}repeat
}bd
/P33{
X{
4 lr
4 lr
4 lr[4 28]16 S
4 lr[]0 S
4 lr
4 lr
4 lr[4 28]0 S
4 lr[]0 S
}repeat
}bd
%%EndProlog
%%BeginSetup
2398 0 18 18 init
%%EndSetup
%%Page: ? 1 
-1 3149 2399 3149 2399 -1 -1 -1 b c np
5 lw
[]0 lp
0 sc 0 sc 0 sc k
gs
1399 1703 1422 1703 1422 1658 1399 1658 b c np
1416 1697 m
1405 1664 l
0 setlinejoin 4 setmiterlimit s
gr
gs
1410 1703 1433 1703 1433 1658 1410 1658 b c np
1416 1697 m
1427 1664 l
0 setlinejoin 4 setmiterlimit s
gr
gs
1410 1698 1431 1698 1431 1658 1410 1658 b c np
1416 1692 m
1425 1664 l
0 setlinejoin 4 setmiterlimit s
gr
gs
1402 1679 1428 1679 1428 1667 1402 1667 b c np
1408 1673 m
1422 1673 l
0 setlinejoin 4 setmiterlimit s
gr
gs
1396 1670 1417 1670 1417 1658 1396 1658 b c np
1402 1664 m
1411 1664 l
0 setlinejoin 4 setmiterlimit s
gr
gs
1414 1670 1436 1670 1436 1658 1414 1658 b c np
1420 1664 m
1430 1664 l
0 setlinejoin 4 setmiterlimit s
gr
gs
1450 1698 1462 1698 1462 1658 1450 1658 b c np
1456 1692 m
1456 1664 l
0 setlinejoin 4 setmiterlimit s
gr
gs
1436 1684 1476 1684 1476 1672 1436 1672 b c np
1442 1678 m
1470 1678 l
0 setlinejoin 4 setmiterlimit s
gr
gs
1480 1703 1513 1703 1513 1669 1480 1669 b c np
1506 1692 m
1507 1697 l
1507 1687 l
1506 1692 l
1503 1695 l
1498 1697 l
1493 1697 l
1489 1695 l
1486 1692 l
1486 1689 l
1487 1686 l
1489 1684 l
1492 1683 l
1501 1680 l
1504 1678 l
1507 1675 l
0 setlinejoin 4 setmiterlimit s
gr
gs
1480 1695 1513 1695 1513 1658 1480 1658 b c np
1486 1689 m
1489 1686 l
1492 1684 l
1501 1681 l
1504 1680 l
1506 1678 l
1507 1675 l
1507 1669 l
1504 1666 l
1500 1664 l
1495 1664 l
1490 1666 l
1487 1669 l
1486 1673 l
1486 1664 l
1487 1669 l
0 setlinejoin 4 setmiterlimit s
gr
gs
1519 1703 1531 1703 1531 1658 1519 1658 b c np
1525 1697 m
1525 1664 l
0 setlinejoin 4 setmiterlimit s
gr
gs
1520 1703 1532 1703 1532 1658 1520 1658 b c np
1526 1697 m
1526 1664 l
0 setlinejoin 4 setmiterlimit s
gr
gs
1529 1693 1541 1693 1541 1669 1529 1669 b c np
1535 1687 m
1535 1675 l
0 setlinejoin 4 setmiterlimit s
gr
gs
1514 1703 1551 1703 1551 1681 1514 1681 b c np
1520 1697 m
1545 1697 l
1545 1687 l
1543 1697 l
0 setlinejoin 4 setmiterlimit s
gr
gs
1520 1687 1541 1687 1541 1675 1520 1675 b c np
1526 1681 m
1535 1681 l
0 setlinejoin 4 setmiterlimit s
gr
gs
1514 1670 1537 1670 1537 1658 1514 1658 b c np
1520 1664 m
1531 1664 l
0 setlinejoin 4 setmiterlimit s
gr
gs
1551 1703 1586 1703 1586 1658 1551 1658 b c np
1579 1692 m
1580 1687 l
1580 1697 l
1579 1692 l
1576 1695 l
1571 1697 l
1568 1697 l
1563 1695 l
1560 1692 l
1559 1689 l
1557 1684 l
1557 1677 l
1559 1672 l
1560 1669 l
1563 1666 l
1568 1664 l
1571 1664 l
1576 1666 l
1579 1669 l
1580 1672 l
0 setlinejoin 4 setmiterlimit s
gr
gs
1553 1703 1574 1703 1574 1658 1553 1658 b c np
1568 1697 m
1565 1695 l
1562 1692 l
1560 1689 l
1559 1684 l
1559 1677 l
1560 1672 l
1562 1669 l
1565 1666 l
1568 1664 l
0 setlinejoin 4 setmiterlimit s
gr
-1 3149 2399 3149 2399 -1 -1 -1 b c np
gs
1394 1785 1417 1785 1417 1740 1394 1740 b c np
1411 1779 m
1400 1746 l
0 setlinejoin 4 setmiterlimit s
gr
gs
1405 1785 1428 1785 1428 1740 1405 1740 b c np
1411 1779 m
1422 1746 l
0 setlinejoin 4 setmiterlimit s
gr
gs
1405 1780 1426 1780 1426 1740 1405 1740 b c np
1411 1774 m
1420 1746 l
0 setlinejoin 4 setmiterlimit s
gr
gs
1398 1762 1423 1762 1423 1750 1398 1750 b c np
1404 1756 m
1417 1756 l
0 setlinejoin 4 setmiterlimit s
gr
gs
1391 1752 1413 1752 1413 1740 1391 1740 b c np
1397 1746 m
1407 1746 l
0 setlinejoin 4 setmiterlimit s
gr
gs
1410 1752 1431 1752 1431 1740 1410 1740 b c np
1416 1746 m
1425 1746 l
0 setlinejoin 4 setmiterlimit s
gr
-1 3149 2399 3149 2399 -1 -1 -1 b c np
1 lw
[]0 lp
gs
642 2827 646 2827 646 1864 642 1864 b c np
644 1866 m
644 2825 l
s
gr
gs
642 1868 664 1868 664 1864 642 1864 b c np
662 1866 m
644 1866 l
s
gr
gs
642 2268 664 2268 664 2264 642 2264 b c np
662 2266 m
644 2266 l
s
gr
gs
642 2667 664 2667 664 2663 642 2663 b c np
662 2665 m
644 2665 l
s
gr
gs
567 1882 587 1882 587 1854 567 1854 b c np
576 1880 m
573 1879 l
570 1875 l
569 1870 l
569 1866 l
570 1860 l
573 1857 l
576 1856 l
578 1856 l
582 1857 l
584 1860 l
585 1866 l
585 1870 l
584 1875 l
582 1879 l
578 1880 l
576 1880 l
s
gr
gs
592 1860 598 1860 598 1854 592 1854 b c np
595 1858 m
594 1857 l
595 1856 l
596 1857 l
595 1858 l
s
gr
gs
602 1882 622 1882 622 1854 602 1854 b c np
611 1880 m
608 1879 l
605 1875 l
604 1870 l
604 1866 l
605 1860 l
608 1857 l
611 1856 l
613 1856 l
617 1857 l
619 1860 l
620 1866 l
620 1870 l
619 1875 l
617 1879 l
613 1880 l
611 1880 l
s
gr
gs
567 2281 587 2281 587 2253 567 2253 b c np
576 2279 m
573 2278 l
570 2275 l
569 2269 l
569 2266 l
570 2260 l
573 2256 l
576 2255 l
578 2255 l
582 2256 l
584 2260 l
585 2266 l
585 2269 l
584 2275 l
582 2278 l
578 2279 l
576 2279 l
s
gr
gs
592 2260 598 2260 598 2253 592 2253 b c np
595 2258 m
594 2256 l
595 2255 l
596 2256 l
595 2258 l
s
gr
gs
602 2281 622 2281 622 2253 602 2253 b c np
618 2279 m
606 2279 l
605 2269 l
606 2270 l
610 2271 l
613 2271 l
617 2270 l
619 2268 l
620 2264 l
620 2262 l
619 2259 l
617 2256 l
613 2255 l
610 2255 l
606 2256 l
605 2258 l
604 2260 l
s
gr
gs
571 2681 580 2681 580 2653 571 2653 b c np
573 2674 m
575 2675 l
578 2679 l
578 2655 l
s
gr
gs
592 2659 598 2659 598 2653 592 2653 b c np
595 2657 m
594 2656 l
595 2655 l
596 2656 l
595 2657 l
s
gr
gs
602 2681 622 2681 622 2653 602 2653 b c np
611 2679 m
608 2678 l
605 2674 l
604 2669 l
604 2665 l
605 2659 l
608 2656 l
611 2655 l
613 2655 l
617 2656 l
619 2659 l
620 2665 l
620 2669 l
619 2674 l
617 2678 l
613 2679 l
611 2679 l
s
gr
gs
1708 2827 1712 2827 1712 1864 1708 1864 b c np
1710 1866 m
1710 2825 l
s
gr
gs
642 1868 1712 1868 1712 1864 642 1864 b c np
644 1866 m
1710 1866 l
s
gr
gs
642 2827 1712 2827 1712 2823 642 2823 b c np
644 2825 m
1710 2825 l
s
gr
643 2826 1711 2826 1711 1865 643 1865 b c np
643 2826 1711 2826 1711 1865 643 1865 b c np
5 lw
[]0 lp
gs
638 2162 772 2162 772 1860 638 1860 b c np
644 1866 m
645 1869 l
647 1871 l
648 1873 l
649 1875 l
650 1878 l
651 1880 l
653 1883 l
654 1885 l
655 1887 l
656 1890 l
658 1892 l
659 1895 l
660 1897 l
661 1900 l
662 1902 l
664 1904 l
665 1907 l
666 1909 l
667 1912 l
669 1915 l
670 1917 l
671 1919 l
672 1922 l
673 1925 l
675 1927 l
676 1930 l
677 1933 l
678 1935 l
679 1938 l
681 1941 l
682 1943 l
683 1946 l
684 1949 l
686 1951 l
687 1954 l
688 1957 l
689 1960 l
690 1963 l
692 1965 l
693 1968 l
694 1971 l
695 1974 l
696 1977 l
698 1980 l
699 1983 l
700 1985 l
701 1988 l
703 1991 l
704 1994 l
705 1997 l
706 2000 l
707 2003 l
709 2006 l
710 2009 l
711 2012 l
712 2015 l
713 2018 l
715 2021 l
716 2024 l
717 2027 l
718 2030 l
719 2033 l
721 2036 l
722 2039 l
723 2043 l
724 2046 l
725 2049 l
727 2052 l
728 2055 l
729 2058 l
730 2061 l
732 2065 l
733 2068 l
734 2071 l
735 2074 l
736 2077 l
738 2081 l
739 2084 l
740 2087 l
741 2090 l
743 2093 l
744 2097 l
745 2100 l
746 2103 l
747 2106 l
748 2110 l
750 2113 l
751 2116 l
752 2120 l
753 2123 l
755 2126 l
756 2129 l
757 2133 l
758 2136 l
759 2139 l
761 2143 l
762 2146 l
763 2149 l
764 2152 l
766 2156 l
0 setlinejoin 4 setmiterlimit s
gr
gs
760 2476 893 2476 893 2150 760 2150 b c np
766 2156 m
767 2159 l
768 2162 l
769 2166 l
770 2169 l
772 2172 l
773 2176 l
774 2179 l
775 2182 l
777 2186 l
778 2189 l
779 2192 l
780 2196 l
781 2199 l
782 2202 l
784 2206 l
785 2209 l
786 2213 l
787 2216 l
789 2219 l
790 2223 l
791 2226 l
792 2229 l
793 2233 l
795 2236 l
796 2239 l
797 2243 l
798 2246 l
800 2249 l
801 2253 l
802 2256 l
803 2259 l
804 2262 l
806 2266 l
807 2269 l
808 2272 l
809 2276 l
811 2279 l
812 2282 l
813 2285 l
814 2289 l
815 2292 l
817 2295 l
818 2299 l
819 2302 l
820 2305 l
822 2308 l
823 2312 l
824 2315 l
825 2318 l
826 2321 l
827 2324 l
829 2328 l
830 2331 l
831 2334 l
832 2337 l
834 2340 l
835 2343 l
836 2347 l
837 2350 l
838 2353 l
840 2356 l
841 2359 l
842 2363 l
843 2366 l
845 2369 l
846 2372 l
847 2375 l
848 2378 l
849 2381 l
851 2384 l
852 2387 l
853 2390 l
854 2393 l
856 2396 l
857 2399 l
858 2402 l
859 2405 l
860 2408 l
862 2411 l
863 2414 l
864 2417 l
865 2420 l
866 2423 l
868 2426 l
869 2429 l
870 2432 l
871 2434 l
872 2437 l
874 2440 l
875 2443 l
876 2446 l
877 2448 l
879 2451 l
880 2454 l
881 2457 l
882 2460 l
883 2462 l
885 2465 l
886 2468 l
887 2470 l
0 setlinejoin 4 setmiterlimit s
gr
gs
881 2656 1015 2656 1015 2464 881 2464 b c np
887 2470 m
888 2473 l
890 2476 l
891 2478 l
892 2481 l
893 2483 l
894 2486 l
896 2489 l
897 2491 l
898 2494 l
899 2496 l
901 2499 l
902 2501 l
903 2504 l
904 2506 l
905 2509 l
907 2511 l
908 2514 l
909 2516 l
910 2519 l
911 2521 l
913 2523 l
914 2526 l
915 2528 l
916 2530 l
917 2533 l
919 2535 l
920 2537 l
921 2539 l
922 2542 l
924 2544 l
925 2546 l
926 2548 l
927 2550 l
928 2552 l
930 2555 l
931 2557 l
932 2559 l
933 2561 l
935 2563 l
936 2565 l
937 2567 l
938 2569 l
939 2571 l
941 2573 l
942 2575 l
943 2577 l
944 2579 l
945 2580 l
947 2582 l
948 2584 l
949 2586 l
950 2588 l
951 2590 l
953 2591 l
954 2593 l
955 2595 l
956 2597 l
958 2598 l
959 2600 l
960 2602 l
961 2603 l
962 2605 l
964 2606 l
965 2608 l
966 2609 l
967 2611 l
969 2613 l
970 2614 l
971 2615 l
972 2617 l
973 2618 l
975 2620 l
976 2621 l
977 2622 l
978 2624 l
980 2625 l
981 2626 l
982 2628 l
983 2629 l
984 2630 l
986 2631 l
987 2633 l
988 2634 l
989 2635 l
990 2636 l
992 2637 l
993 2638 l
994 2639 l
995 2640 l
996 2641 l
998 2642 l
999 2643 l
1000 2644 l
1001 2645 l
1003 2646 l
1004 2647 l
1005 2648 l
1006 2649 l
1007 2649 l
1009 2650 l
0 setlinejoin 4 setmiterlimit s
gr
gs
1003 2671 1136 2671 1136 2619 1003 2619 b c np
1009 2650 m
1010 2651 l
1011 2652 l
1012 2653 l
1014 2653 l
1015 2654 l
1016 2655 l
1017 2655 l
1018 2656 l
1020 2657 l
1021 2657 l
1022 2658 l
1023 2658 l
1024 2659 l
1026 2659 l
1027 2660 l
1028 2660 l
1029 2661 l
1030 2661 l
1032 2662 l
1033 2662 l
1034 2662 l
1035 2663 l
1037 2663 l
1038 2663 l
1039 2664 l
1040 2664 l
1042 2664 l
1043 2664 l
1044 2664 l
1045 2664 l
1046 2665 l
1048 2665 l
1049 2665 l
1050 2665 l
1051 2665 l
1052 2665 l
1054 2665 l
1055 2665 l
1056 2665 l
1057 2665 l
1059 2665 l
1060 2665 l
1061 2665 l
1062 2664 l
1063 2664 l
1065 2664 l
1066 2664 l
1067 2664 l
1068 2664 l
1069 2663 l
1071 2663 l
1072 2663 l
1073 2662 l
1074 2662 l
1076 2662 l
1077 2661 l
1078 2661 l
1079 2660 l
1080 2660 l
1082 2659 l
1083 2659 l
1084 2659 l
1085 2658 l
1086 2657 l
1088 2657 l
1089 2656 l
1090 2656 l
1091 2655 l
1093 2654 l
1094 2654 l
1095 2653 l
1096 2652 l
1097 2652 l
1099 2651 l
1100 2650 l
1101 2649 l
1102 2649 l
1103 2648 l
1105 2647 l
1106 2646 l
1107 2645 l
1108 2644 l
1110 2643 l
1111 2642 l
1112 2641 l
1113 2640 l
1114 2639 l
1116 2638 l
1117 2637 l
1118 2636 l
1119 2635 l
1121 2634 l
1122 2633 l
1123 2632 l
1124 2631 l
1125 2630 l
1127 2629 l
1128 2627 l
1129 2626 l
1130 2625 l
0 setlinejoin 4 setmiterlimit s
gr
gs
1124 2631 1258 2631 1258 2427 1124 2427 b c np
1130 2625 m
1131 2624 l
1133 2622 l
1134 2621 l
1135 2620 l
1136 2619 l
1138 2617 l
1139 2616 l
1140 2614 l
1141 2613 l
1142 2612 l
1144 2610 l
1145 2609 l
1146 2607 l
1147 2606 l
1148 2604 l
1150 2603 l
1151 2601 l
1152 2600 l
1153 2598 l
1155 2597 l
1156 2595 l
1157 2594 l
1158 2592 l
1159 2590 l
1161 2589 l
1162 2587 l
1163 2585 l
1164 2584 l
1165 2582 l
1167 2580 l
1168 2579 l
1169 2577 l
1170 2575 l
1172 2574 l
1173 2572 l
1174 2570 l
1175 2568 l
1176 2566 l
1178 2565 l
1179 2563 l
1180 2561 l
1181 2559 l
1182 2557 l
1184 2555 l
1185 2553 l
1186 2551 l
1187 2550 l
1189 2548 l
1190 2545 l
1191 2544 l
1192 2542 l
1193 2540 l
1195 2538 l
1196 2536 l
1197 2534 l
1198 2532 l
1199 2530 l
1201 2527 l
1202 2525 l
1203 2523 l
1204 2521 l
1205 2519 l
1207 2517 l
1208 2515 l
1209 2513 l
1210 2511 l
1212 2508 l
1213 2506 l
1214 2504 l
1215 2502 l
1216 2500 l
1218 2498 l
1219 2495 l
1220 2493 l
1221 2491 l
1222 2489 l
1224 2486 l
1225 2484 l
1226 2482 l
1227 2480 l
1228 2477 l
1230 2475 l
1231 2473 l
1232 2471 l
1233 2468 l
1235 2466 l
1236 2464 l
1237 2462 l
1238 2459 l
1239 2457 l
1241 2454 l
1242 2452 l
1243 2450 l
1244 2447 l
1246 2445 l
1247 2442 l
1248 2440 l
1249 2438 l
1250 2435 l
1252 2433 l
0 setlinejoin 4 setmiterlimit s
gr
gs
1246 2439 1379 2439 1379 2178 1246 2178 b c np
1252 2433 m
1253 2431 l
1254 2428 l
1255 2426 l
1256 2423 l
1258 2421 l
1259 2418 l
1260 2416 l
1261 2413 l
1262 2411 l
1264 2408 l
1265 2406 l
1266 2404 l
1267 2401 l
1269 2399 l
1270 2396 l
1271 2394 l
1272 2391 l
1273 2389 l
1275 2386 l
1276 2384 l
1277 2381 l
1278 2379 l
1280 2376 l
1281 2374 l
1282 2371 l
1283 2369 l
1284 2366 l
1286 2364 l
1287 2361 l
1288 2359 l
1289 2356 l
1291 2353 l
1292 2351 l
1293 2348 l
1294 2346 l
1295 2343 l
1297 2341 l
1298 2338 l
1299 2336 l
1300 2333 l
1301 2331 l
1303 2328 l
1304 2326 l
1305 2323 l
1306 2321 l
1307 2318 l
1309 2315 l
1310 2313 l
1311 2310 l
1312 2308 l
1314 2305 l
1315 2303 l
1316 2300 l
1317 2298 l
1318 2295 l
1320 2293 l
1321 2290 l
1322 2288 l
1323 2285 l
1325 2283 l
1326 2280 l
1327 2278 l
1328 2275 l
1329 2273 l
1331 2270 l
1332 2267 l
1333 2265 l
1334 2262 l
1335 2260 l
1337 2257 l
1338 2255 l
1339 2252 l
1340 2250 l
1341 2247 l
1343 2245 l
1344 2243 l
1345 2240 l
1346 2238 l
1348 2235 l
1349 2233 l
1350 2230 l
1351 2228 l
1352 2225 l
1354 2223 l
1355 2220 l
1356 2218 l
1357 2215 l
1359 2213 l
1360 2210 l
1361 2208 l
1362 2206 l
1363 2203 l
1365 2201 l
1366 2198 l
1367 2196 l
1368 2194 l
1370 2191 l
1371 2189 l
1372 2186 l
1373 2184 l
0 setlinejoin 4 setmiterlimit s
gr
gs
1367 2190 1501 2190 1501 1982 1367 1982 b c np
1373 2184 m
1374 2182 l
1376 2179 l
1377 2177 l
1378 2175 l
1379 2172 l
1380 2170 l
1382 2168 l
1383 2165 l
1384 2163 l
1385 2161 l
1386 2158 l
1388 2156 l
1389 2154 l
1390 2151 l
1391 2149 l
1393 2147 l
1394 2145 l
1395 2142 l
1396 2140 l
1397 2138 l
1399 2136 l
1400 2134 l
1401 2131 l
1402 2129 l
1404 2127 l
1405 2125 l
1406 2122 l
1407 2120 l
1408 2118 l
1410 2116 l
1411 2114 l
1412 2112 l
1413 2110 l
1414 2107 l
1416 2105 l
1417 2103 l
1418 2101 l
1419 2099 l
1420 2097 l
1422 2095 l
1423 2093 l
1424 2091 l
1425 2089 l
1427 2087 l
1428 2085 l
1429 2082 l
1430 2081 l
1432 2078 l
1433 2077 l
1434 2075 l
1435 2072 l
1436 2071 l
1438 2069 l
1439 2067 l
1440 2065 l
1441 2063 l
1442 2061 l
1444 2059 l
1445 2057 l
1446 2055 l
1447 2053 l
1449 2051 l
1450 2049 l
1451 2048 l
1452 2046 l
1453 2044 l
1455 2042 l
1456 2040 l
1457 2038 l
1458 2037 l
1459 2035 l
1461 2033 l
1462 2031 l
1463 2030 l
1464 2028 l
1466 2026 l
1467 2024 l
1468 2023 l
1469 2021 l
1470 2019 l
1472 2018 l
1473 2016 l
1474 2014 l
1475 2013 l
1476 2011 l
1478 2010 l
1479 2008 l
1480 2006 l
1481 2005 l
1483 2003 l
1484 2002 l
1485 2000 l
1486 1998 l
1487 1997 l
1489 1995 l
1490 1994 l
1491 1992 l
1492 1991 l
1493 1989 l
1495 1988 l
0 setlinejoin 4 setmiterlimit s
gr
gs
1489 1994 1622 1994 1622 1885 1489 1885 b c np
1495 1988 m
1496 1986 l
1497 1985 l
1498 1984 l
1500 1982 l
1501 1981 l
1502 1979 l
1503 1978 l
1504 1976 l
1506 1975 l
1507 1974 l
1508 1972 l
1509 1971 l
1511 1969 l
1512 1968 l
1513 1967 l
1514 1966 l
1515 1964 l
1517 1963 l
1518 1962 l
1519 1960 l
1520 1959 l
1521 1958 l
1523 1957 l
1524 1955 l
1525 1954 l
1526 1953 l
1528 1952 l
1529 1951 l
1530 1949 l
1531 1948 l
1532 1947 l
1534 1946 l
1535 1945 l
1536 1944 l
1537 1943 l
1538 1941 l
1540 1940 l
1541 1939 l
1542 1938 l
1543 1937 l
1545 1936 l
1546 1935 l
1547 1934 l
1548 1933 l
1549 1932 l
1551 1931 l
1552 1930 l
1553 1929 l
1554 1928 l
1555 1927 l
1557 1926 l
1558 1925 l
1559 1924 l
1560 1923 l
1562 1922 l
1563 1922 l
1564 1921 l
1565 1920 l
1566 1919 l
1568 1918 l
1569 1917 l
1570 1916 l
1571 1915 l
1572 1915 l
1574 1914 l
1575 1913 l
1576 1912 l
1577 1911 l
1579 1911 l
1580 1910 l
1581 1909 l
1582 1908 l
1583 1908 l
1585 1907 l
1586 1906 l
1587 1905 l
1588 1905 l
1590 1904 l
1591 1903 l
1592 1903 l
1593 1902 l
1594 1901 l
1596 1901 l
1597 1900 l
1598 1899 l
1599 1899 l
1600 1898 l
1602 1898 l
1603 1897 l
1604 1896 l
1605 1896 l
1607 1895 l
1608 1895 l
1609 1894 l
1610 1894 l
1611 1893 l
1613 1892 l
1614 1892 l
1615 1891 l
1616 1891 l
0 setlinejoin 4 setmiterlimit s
gr
gs
1610 1897 1744 1897 1744 1861 1610 1861 b c np
1616 1891 m
1617 1890 l
1619 1890 l
1620 1889 l
1621 1889 l
1622 1888 l
1624 1888 l
1625 1887 l
1626 1887 l
1627 1886 l
1628 1886 l
1630 1885 l
1631 1885 l
1632 1885 l
1633 1884 l
1635 1884 l
1636 1884 l
1637 1883 l
1638 1883 l
1639 1882 l
1641 1882 l
1642 1882 l
1643 1881 l
1644 1881 l
1646 1880 l
1647 1880 l
1648 1880 l
1649 1880 l
1650 1879 l
1651 1879 l
1653 1879 l
1654 1878 l
1655 1878 l
1656 1878 l
1658 1877 l
1659 1877 l
1660 1877 l
1661 1876 l
1662 1876 l
1664 1876 l
1665 1876 l
1666 1875 l
1667 1875 l
1669 1875 l
1670 1875 l
1671 1874 l
1672 1874 l
1673 1874 l
1675 1874 l
1676 1874 l
1677 1873 l
1678 1873 l
1679 1873 l
1681 1873 l
1682 1872 l
1683 1872 l
1684 1872 l
1685 1872 l
1687 1872 l
1688 1872 l
1689 1871 l
1690 1871 l
1691 1871 l
1693 1871 l
1694 1871 l
1695 1871 l
1696 1870 l
1697 1870 l
1699 1870 l
1700 1870 l
1701 1870 l
1702 1870 l
1704 1870 l
1705 1870 l
1706 1870 l
1707 1869 l
1708 1869 l
1710 1869 l
1711 1869 l
1712 1869 l
1713 1869 l
1715 1869 l
1716 1869 l
1717 1869 l
1718 1868 l
1719 1868 l
1721 1868 l
1722 1868 l
1723 1868 l
1724 1868 l
1725 1868 l
1727 1868 l
1728 1868 l
1729 1868 l
1730 1868 l
1731 1868 l
1733 1868 l
1734 1867 l
1735 1867 l
1736 1867 l
1738 1867 l
0 setlinejoin 4 setmiterlimit s
gr
gs
1732 1873 1865 1873 1865 1860 1732 1860 b c np
1738 1867 m
1739 1867 l
1740 1867 l
1741 1867 l
1742 1867 l
1744 1867 l
1745 1867 l
1746 1867 l
1747 1867 l
1749 1867 l
1750 1867 l
1751 1867 l
1752 1867 l
1753 1867 l
1755 1867 l
1756 1867 l
1757 1867 l
1758 1867 l
1760 1867 l
1761 1867 l
1762 1867 l
1763 1866 l
1764 1866 l
1766 1866 l
1767 1866 l
1768 1866 l
1769 1866 l
1770 1866 l
1772 1866 l
1773 1866 l
1774 1866 l
1775 1866 l
1776 1866 l
1778 1866 l
1779 1866 l
1780 1866 l
1781 1866 l
1783 1866 l
1784 1866 l
1785 1866 l
1786 1866 l
1787 1866 l
1789 1866 l
1790 1866 l
1791 1866 l
1792 1866 l
1794 1866 l
1795 1866 l
1796 1866 l
1797 1866 l
1798 1866 l
1800 1866 l
1801 1866 l
1802 1866 l
1803 1866 l
1804 1866 l
1806 1866 l
1807 1866 l
1808 1866 l
1809 1866 l
1811 1866 l
1812 1866 l
1813 1866 l
1814 1866 l
1815 1866 l
1817 1866 l
1818 1866 l
1819 1866 l
1820 1866 l
1822 1866 l
1823 1866 l
1824 1866 l
1825 1866 l
1826 1866 l
1828 1866 l
1829 1866 l
1830 1866 l
1831 1866 l
1832 1866 l
1834 1866 l
1835 1866 l
1836 1866 l
1837 1866 l
1839 1866 l
1840 1866 l
1841 1866 l
1842 1866 l
1843 1866 l
1845 1866 l
1846 1866 l
1847 1866 l
1848 1866 l
1849 1866 l
1851 1866 l
1852 1866 l
1853 1866 l
1854 1866 l
1856 1866 l
1857 1866 l
1858 1866 l
1859 1866 l
0 setlinejoin 4 setmiterlimit s
gr
643 2826 1711 2826 1711 1865 643 1865 b c np
r
-1 3149 2399 3149 2399 -1 -1 -1 b c np
643 2826 1711 2826 1711 1865 643 1865 b c np
643 2826 1711 2826 1711 1865 643 1865 b c np
5 lw
[20 20 ]10 lp
0 sc 0 sc 0 sc k
gs
638 2189 772 2189 772 1860 638 1860 b c np
644 1866 m
645 1869 l
647 1871 l
648 1874 l
649 1876 l
650 1879 l
651 1881 l
653 1884 l
654 1886 l
655 1889 l
656 1892 l
658 1894 l
659 1897 l
660 1900 l
661 1902 l
662 1905 l
664 1908 l
665 1910 l
666 1913 l
667 1916 l
669 1918 l
670 1921 l
671 1924 l
672 1927 l
673 1929 l
675 1932 l
676 1935 l
677 1938 l
678 1941 l
679 1944 l
681 1947 l
682 1950 l
683 1953 l
684 1956 l
686 1959 l
687 1962 l
688 1965 l
689 1968 l
690 1971 l
692 1974 l
693 1977 l
694 1980 l
695 1983 l
696 1986 l
698 1989 l
699 1993 l
700 1996 l
701 1999 l
703 2002 l
704 2005 l
705 2008 l
706 2012 l
707 2015 l
709 2018 l
710 2022 l
711 2025 l
712 2028 l
713 2031 l
715 2035 l
716 2038 l
717 2041 l
718 2045 l
719 2048 l
721 2052 l
722 2055 l
723 2058 l
724 2062 l
725 2065 l
727 2069 l
728 2072 l
729 2076 l
730 2079 l
732 2082 l
733 2086 l
734 2089 l
735 2093 l
736 2097 l
738 2100 l
739 2104 l
740 2107 l
741 2111 l
743 2114 l
744 2118 l
745 2122 l
746 2125 l
747 2129 l
748 2132 l
750 2136 l
751 2139 l
752 2143 l
753 2147 l
755 2150 l
756 2154 l
757 2158 l
758 2161 l
759 2165 l
761 2169 l
762 2172 l
763 2176 l
764 2180 l
766 2183 l
0 setlinejoin 4 setmiterlimit s
gr
gs
760 2543 893 2543 893 2177 760 2177 b c np
766 2183 m
767 2187 l
768 2191 l
769 2194 l
770 2198 l
772 2202 l
773 2205 l
774 2209 l
775 2213 l
777 2217 l
778 2220 l
779 2224 l
780 2228 l
781 2231 l
782 2235 l
784 2239 l
785 2243 l
786 2246 l
787 2250 l
789 2254 l
790 2257 l
791 2261 l
792 2265 l
793 2269 l
795 2272 l
796 2276 l
797 2280 l
798 2283 l
800 2287 l
801 2291 l
802 2294 l
803 2298 l
804 2302 l
806 2306 l
807 2309 l
808 2313 l
809 2317 l
811 2320 l
812 2324 l
813 2328 l
814 2331 l
815 2335 l
817 2339 l
818 2343 l
819 2346 l
820 2350 l
822 2353 l
823 2357 l
824 2361 l
825 2364 l
826 2368 l
827 2372 l
829 2375 l
830 2379 l
831 2382 l
832 2386 l
834 2389 l
835 2393 l
836 2397 l
837 2400 l
838 2404 l
840 2407 l
841 2411 l
842 2414 l
843 2418 l
845 2421 l
846 2425 l
847 2428 l
848 2432 l
849 2435 l
851 2439 l
852 2442 l
853 2446 l
854 2449 l
856 2452 l
857 2456 l
858 2459 l
859 2463 l
860 2466 l
862 2469 l
863 2473 l
864 2476 l
865 2479 l
866 2483 l
868 2486 l
869 2489 l
870 2492 l
871 2496 l
872 2499 l
874 2502 l
875 2506 l
876 2509 l
877 2512 l
879 2515 l
880 2518 l
881 2521 l
882 2525 l
883 2528 l
885 2531 l
886 2534 l
887 2537 l
0 setlinejoin 4 setmiterlimit s
gr
gs
881 2755 1015 2755 1015 2531 881 2531 b c np
887 2537 m
888 2540 l
890 2543 l
891 2546 l
892 2549 l
893 2552 l
894 2555 l
896 2558 l
897 2561 l
898 2564 l
899 2567 l
901 2570 l
902 2573 l
903 2576 l
904 2579 l
905 2581 l
907 2584 l
908 2587 l
909 2590 l
910 2593 l
911 2595 l
913 2598 l
914 2601 l
915 2603 l
916 2606 l
917 2609 l
919 2611 l
920 2614 l
921 2617 l
922 2619 l
924 2622 l
925 2624 l
926 2627 l
927 2629 l
928 2632 l
930 2634 l
931 2637 l
932 2639 l
933 2642 l
935 2644 l
936 2647 l
937 2649 l
938 2651 l
939 2654 l
941 2656 l
942 2658 l
943 2660 l
944 2663 l
945 2665 l
947 2667 l
948 2669 l
949 2671 l
950 2673 l
951 2676 l
953 2678 l
954 2680 l
955 2682 l
956 2684 l
958 2686 l
959 2688 l
960 2690 l
961 2692 l
962 2693 l
964 2695 l
965 2697 l
966 2699 l
967 2701 l
969 2703 l
970 2705 l
971 2706 l
972 2708 l
973 2710 l
975 2712 l
976 2713 l
977 2715 l
978 2716 l
980 2718 l
981 2720 l
982 2721 l
983 2723 l
984 2724 l
986 2726 l
987 2727 l
988 2728 l
989 2730 l
990 2731 l
992 2733 l
993 2734 l
994 2735 l
995 2737 l
996 2738 l
998 2739 l
999 2740 l
1000 2742 l
1001 2743 l
1003 2744 l
1004 2745 l
1005 2746 l
1006 2747 l
1007 2748 l
1009 2749 l
0 setlinejoin 4 setmiterlimit s
gr
gs
1003 2777 1136 2777 1136 2727 1003 2727 b c np
1009 2749 m
1010 2750 l
1011 2751 l
1012 2752 l
1014 2753 l
1015 2754 l
1016 2755 l
1017 2756 l
1018 2757 l
1020 2757 l
1021 2758 l
1022 2759 l
1023 2760 l
1024 2761 l
1026 2761 l
1027 2762 l
1028 2762 l
1029 2763 l
1030 2764 l
1032 2764 l
1033 2765 l
1034 2765 l
1035 2766 l
1037 2766 l
1038 2767 l
1039 2767 l
1040 2768 l
1042 2768 l
1043 2768 l
1044 2769 l
1045 2769 l
1046 2769 l
1048 2770 l
1049 2770 l
1050 2770 l
1051 2770 l
1052 2770 l
1054 2770 l
1055 2771 l
1056 2771 l
1057 2771 l
1059 2771 l
1060 2771 l
1061 2771 l
1062 2771 l
1063 2771 l
1065 2771 l
1066 2771 l
1067 2770 l
1068 2770 l
1069 2770 l
1071 2770 l
1072 2770 l
1073 2769 l
1074 2769 l
1076 2769 l
1077 2768 l
1078 2768 l
1079 2768 l
1080 2767 l
1082 2767 l
1083 2767 l
1084 2766 l
1085 2766 l
1086 2765 l
1088 2765 l
1089 2764 l
1090 2763 l
1091 2763 l
1093 2762 l
1094 2762 l
1095 2761 l
1096 2760 l
1097 2760 l
1099 2759 l
1100 2758 l
1101 2757 l
1102 2757 l
1103 2756 l
1105 2755 l
1106 2754 l
1107 2753 l
1108 2752 l
1110 2751 l
1111 2750 l
1112 2749 l
1113 2748 l
1114 2747 l
1116 2747 l
1117 2745 l
1118 2744 l
1119 2743 l
1121 2742 l
1122 2741 l
1123 2740 l
1124 2739 l
1125 2738 l
1127 2736 l
1128 2735 l
1129 2734 l
1130 2733 l
0 setlinejoin 4 setmiterlimit s
gr
gs
1124 2739 1258 2739 1258 2516 1124 2516 b c np
1130 2733 m
1131 2731 l
1133 2730 l
1134 2728 l
1135 2727 l
1136 2726 l
1138 2724 l
1139 2723 l
1140 2722 l
1141 2720 l
1142 2719 l
1144 2717 l
1145 2716 l
1146 2714 l
1147 2713 l
1148 2711 l
1150 2709 l
1151 2708 l
1152 2706 l
1153 2704 l
1155 2703 l
1156 2701 l
1157 2699 l
1158 2698 l
1159 2696 l
1161 2694 l
1162 2693 l
1163 2691 l
1164 2689 l
1165 2687 l
1167 2685 l
1168 2683 l
1169 2681 l
1170 2680 l
1172 2678 l
1173 2676 l
1174 2674 l
1175 2672 l
1176 2670 l
1178 2668 l
1179 2666 l
1180 2664 l
1181 2662 l
1182 2660 l
1184 2658 l
1185 2656 l
1186 2654 l
1187 2651 l
1189 2649 l
1190 2647 l
1191 2645 l
1192 2643 l
1193 2641 l
1195 2639 l
1196 2636 l
1197 2634 l
1198 2632 l
1199 2630 l
1201 2627 l
1202 2625 l
1203 2623 l
1204 2620 l
1205 2618 l
1207 2616 l
1208 2614 l
1209 2611 l
1210 2609 l
1212 2606 l
1213 2604 l
1214 2602 l
1215 2599 l
1216 2597 l
1218 2594 l
1219 2592 l
1220 2590 l
1221 2587 l
1222 2585 l
1224 2582 l
1225 2580 l
1226 2577 l
1227 2575 l
1228 2572 l
1230 2569 l
1231 2567 l
1232 2564 l
1233 2562 l
1235 2559 l
1236 2556 l
1237 2554 l
1238 2551 l
1239 2549 l
1241 2546 l
1242 2543 l
1243 2541 l
1244 2538 l
1246 2535 l
1247 2533 l
1248 2530 l
1249 2527 l
1250 2525 l
1252 2522 l
0 setlinejoin 4 setmiterlimit s
gr
gs
1246 2528 1379 2528 1379 2233 1246 2233 b c np
1252 2522 m
1253 2519 l
1254 2517 l
1255 2514 l
1256 2511 l
1258 2508 l
1259 2506 l
1260 2503 l
1261 2500 l
1262 2497 l
1264 2495 l
1265 2492 l
1266 2489 l
1267 2486 l
1269 2484 l
1270 2481 l
1271 2478 l
1272 2475 l
1273 2472 l
1275 2470 l
1276 2467 l
1277 2464 l
1278 2461 l
1280 2458 l
1281 2456 l
1282 2453 l
1283 2450 l
1284 2447 l
1286 2444 l
1287 2441 l
1288 2438 l
1289 2436 l
1291 2433 l
1292 2430 l
1293 2427 l
1294 2424 l
1295 2421 l
1297 2418 l
1298 2416 l
1299 2413 l
1300 2410 l
1301 2407 l
1303 2404 l
1304 2401 l
1305 2398 l
1306 2395 l
1307 2393 l
1309 2390 l
1310 2387 l
1311 2384 l
1312 2381 l
1314 2378 l
1315 2375 l
1316 2372 l
1317 2369 l
1318 2367 l
1320 2364 l
1321 2361 l
1322 2358 l
1323 2355 l
1325 2352 l
1326 2349 l
1327 2346 l
1328 2343 l
1329 2341 l
1331 2338 l
1332 2335 l
1333 2332 l
1334 2329 l
1335 2326 l
1337 2324 l
1338 2321 l
1339 2318 l
1340 2315 l
1341 2312 l
1343 2309 l
1344 2306 l
1345 2304 l
1346 2301 l
1348 2298 l
1349 2295 l
1350 2292 l
1351 2289 l
1352 2286 l
1354 2284 l
1355 2281 l
1356 2278 l
1357 2275 l
1359 2272 l
1360 2270 l
1361 2267 l
1362 2264 l
1363 2261 l
1365 2259 l
1366 2256 l
1367 2253 l
1368 2250 l
1370 2247 l
1371 2245 l
1372 2242 l
1373 2239 l
0 setlinejoin 4 setmiterlimit s
gr
gs
1367 2245 1501 2245 1501 2005 1367 2005 b c np
1373 2239 m
1374 2236 l
1376 2234 l
1377 2231 l
1378 2228 l
1379 2226 l
1380 2223 l
1382 2220 l
1383 2218 l
1384 2215 l
1385 2212 l
1386 2210 l
1388 2207 l
1389 2204 l
1390 2202 l
1391 2199 l
1393 2196 l
1394 2194 l
1395 2191 l
1396 2189 l
1397 2186 l
1399 2183 l
1400 2181 l
1401 2178 l
1402 2176 l
1404 2173 l
1405 2171 l
1406 2168 l
1407 2166 l
1408 2163 l
1410 2161 l
1411 2158 l
1412 2156 l
1413 2153 l
1414 2151 l
1416 2148 l
1417 2146 l
1418 2143 l
1419 2141 l
1420 2138 l
1422 2136 l
1423 2133 l
1424 2131 l
1425 2129 l
1427 2126 l
1428 2124 l
1429 2122 l
1430 2119 l
1432 2117 l
1433 2115 l
1434 2112 l
1435 2110 l
1436 2108 l
1438 2105 l
1439 2103 l
1440 2101 l
1441 2099 l
1442 2096 l
1444 2094 l
1445 2092 l
1446 2090 l
1447 2087 l
1449 2085 l
1450 2083 l
1451 2081 l
1452 2079 l
1453 2077 l
1455 2075 l
1456 2072 l
1457 2070 l
1458 2068 l
1459 2066 l
1461 2064 l
1462 2062 l
1463 2060 l
1464 2058 l
1466 2056 l
1467 2054 l
1468 2052 l
1469 2050 l
1470 2048 l
1472 2046 l
1473 2044 l
1474 2042 l
1475 2040 l
1476 2038 l
1478 2036 l
1479 2034 l
1480 2032 l
1481 2031 l
1483 2029 l
1484 2027 l
1485 2025 l
1486 2023 l
1487 2022 l
1489 2020 l
1490 2018 l
1491 2016 l
1492 2014 l
1493 2013 l
1495 2011 l
0 setlinejoin 4 setmiterlimit s
gr
gs
1489 2017 1622 2017 1622 1890 1489 1890 b c np
1495 2011 m
1496 2009 l
1497 2007 l
1498 2006 l
1500 2004 l
1501 2002 l
1502 2001 l
1503 1999 l
1504 1997 l
1506 1996 l
1507 1994 l
1508 1993 l
1509 1991 l
1511 1989 l
1512 1988 l
1513 1986 l
1514 1985 l
1515 1983 l
1517 1982 l
1518 1980 l
1519 1979 l
1520 1977 l
1521 1976 l
1523 1974 l
1524 1973 l
1525 1971 l
1526 1970 l
1528 1968 l
1529 1967 l
1530 1966 l
1531 1964 l
1532 1963 l
1534 1961 l
1535 1960 l
1536 1959 l
1537 1958 l
1538 1956 l
1540 1955 l
1541 1954 l
1542 1952 l
1543 1951 l
1545 1950 l
1546 1949 l
1547 1947 l
1548 1946 l
1549 1945 l
1551 1944 l
1552 1943 l
1553 1941 l
1554 1940 l
1555 1939 l
1557 1938 l
1558 1937 l
1559 1936 l
1560 1935 l
1562 1934 l
1563 1933 l
1564 1931 l
1565 1930 l
1566 1929 l
1568 1928 l
1569 1927 l
1570 1926 l
1571 1925 l
1572 1924 l
1574 1923 l
1575 1922 l
1576 1921 l
1577 1920 l
1579 1919 l
1580 1919 l
1581 1918 l
1582 1917 l
1583 1916 l
1585 1915 l
1586 1914 l
1587 1913 l
1588 1913 l
1590 1912 l
1591 1911 l
1592 1910 l
1593 1909 l
1594 1908 l
1596 1908 l
1597 1907 l
1598 1906 l
1599 1905 l
1600 1905 l
1602 1904 l
1603 1903 l
1604 1902 l
1605 1902 l
1607 1901 l
1608 1900 l
1609 1900 l
1610 1899 l
1611 1898 l
1613 1898 l
1614 1897 l
1615 1896 l
1616 1896 l
0 setlinejoin 4 setmiterlimit s
gr
gs
1610 1902 1744 1902 1744 1862 1610 1862 b c np
1616 1896 m
1617 1895 l
1619 1895 l
1620 1894 l
1621 1893 l
1622 1893 l
1624 1892 l
1625 1892 l
1626 1891 l
1627 1891 l
1628 1890 l
1630 1890 l
1631 1889 l
1632 1889 l
1633 1888 l
1635 1888 l
1636 1887 l
1637 1887 l
1638 1886 l
1639 1886 l
1641 1885 l
1642 1885 l
1643 1884 l
1644 1884 l
1646 1884 l
1647 1883 l
1648 1883 l
1649 1882 l
1650 1882 l
1651 1881 l
1653 1881 l
1654 1881 l
1655 1880 l
1656 1880 l
1658 1880 l
1659 1879 l
1660 1879 l
1661 1879 l
1662 1878 l
1664 1878 l
1665 1878 l
1666 1877 l
1667 1877 l
1669 1877 l
1670 1876 l
1671 1876 l
1672 1876 l
1673 1876 l
1675 1875 l
1676 1875 l
1677 1875 l
1678 1875 l
1679 1874 l
1681 1874 l
1682 1874 l
1683 1874 l
1684 1873 l
1685 1873 l
1687 1873 l
1688 1873 l
1689 1873 l
1690 1872 l
1691 1872 l
1693 1872 l
1694 1872 l
1695 1872 l
1696 1871 l
1697 1871 l
1699 1871 l
1700 1871 l
1701 1871 l
1702 1871 l
1704 1870 l
1705 1870 l
1706 1870 l
1707 1870 l
1708 1870 l
1710 1870 l
1711 1870 l
1712 1870 l
1713 1869 l
1715 1869 l
1716 1869 l
1717 1869 l
1718 1869 l
1719 1869 l
1721 1869 l
1722 1869 l
1723 1869 l
1724 1868 l
1725 1868 l
1727 1868 l
1728 1868 l
1729 1868 l
1730 1868 l
1731 1868 l
1733 1868 l
1734 1868 l
1735 1868 l
1736 1868 l
1738 1868 l
0 setlinejoin 4 setmiterlimit s
gr
gs
1732 1874 1865 1874 1865 1860 1732 1860 b c np
1738 1868 m
1739 1867 l
1740 1867 l
1741 1867 l
1742 1867 l
1744 1867 l
1745 1867 l
1746 1867 l
1747 1867 l
1749 1867 l
1750 1867 l
1751 1867 l
1752 1867 l
1753 1867 l
1755 1867 l
1756 1867 l
1757 1867 l
1758 1867 l
1760 1867 l
1761 1867 l
1762 1867 l
1763 1867 l
1764 1867 l
1766 1867 l
1767 1867 l
1768 1866 l
1769 1866 l
1770 1866 l
1772 1866 l
1773 1866 l
1774 1866 l
1775 1866 l
1776 1866 l
1778 1866 l
1779 1866 l
1780 1866 l
1781 1866 l
1783 1866 l
1784 1866 l
1785 1866 l
1786 1866 l
1787 1866 l
1789 1866 l
1790 1866 l
1791 1866 l
1792 1866 l
1794 1866 l
1795 1866 l
1796 1866 l
1797 1866 l
1798 1866 l
1800 1866 l
1801 1866 l
1802 1866 l
1803 1866 l
1804 1866 l
1806 1866 l
1807 1866 l
1808 1866 l
1809 1866 l
1811 1866 l
1812 1866 l
1813 1866 l
1814 1866 l
1815 1866 l
1817 1866 l
1818 1866 l
1819 1866 l
1820 1866 l
1822 1866 l
1823 1866 l
1824 1866 l
1825 1866 l
1826 1866 l
1828 1866 l
1829 1866 l
1830 1866 l
1831 1866 l
1832 1866 l
1834 1866 l
1835 1866 l
1836 1866 l
1837 1866 l
1839 1866 l
1840 1866 l
1841 1866 l
1842 1866 l
1843 1866 l
1845 1866 l
1846 1866 l
1847 1866 l
1848 1866 l
1849 1866 l
1851 1866 l
1852 1866 l
1853 1866 l
1854 1866 l
1856 1866 l
1857 1866 l
1858 1866 l
1859 1866 l
0 setlinejoin 4 setmiterlimit s
gr
643 2826 1711 2826 1711 1865 643 1865 b c np
r
-1 3149 2399 3149 2399 -1 -1 -1 b c np
643 2826 1711 2826 1711 1865 643 1865 b c np
643 2826 1711 2826 1711 1865 643 1865 b c np
5 lw
[35 20 5 20 ]20 lp
0 sc 0 sc 0 sc k
gs
638 2045 772 2045 772 1860 638 1860 b c np
644 1866 m
645 1868 l
647 1869 l
648 1871 l
649 1872 l
650 1874 l
651 1875 l
653 1877 l
654 1879 l
655 1880 l
656 1882 l
658 1883 l
659 1885 l
660 1886 l
661 1888 l
662 1890 l
664 1891 l
665 1893 l
666 1894 l
667 1896 l
669 1898 l
670 1899 l
671 1901 l
672 1903 l
673 1904 l
675 1906 l
676 1908 l
677 1909 l
678 1911 l
679 1913 l
681 1914 l
682 1916 l
683 1918 l
684 1919 l
686 1921 l
687 1923 l
688 1924 l
689 1926 l
690 1928 l
692 1930 l
693 1931 l
694 1933 l
695 1935 l
696 1937 l
698 1938 l
699 1940 l
700 1942 l
701 1944 l
703 1945 l
704 1947 l
705 1949 l
706 1951 l
707 1953 l
709 1954 l
710 1956 l
711 1958 l
712 1960 l
713 1961 l
715 1963 l
716 1965 l
717 1967 l
718 1969 l
719 1970 l
721 1972 l
722 1974 l
723 1976 l
724 1978 l
725 1980 l
727 1981 l
728 1983 l
729 1985 l
730 1987 l
732 1989 l
733 1991 l
734 1992 l
735 1994 l
736 1996 l
738 1998 l
739 2000 l
740 2002 l
741 2003 l
743 2005 l
744 2007 l
745 2009 l
746 2011 l
747 2013 l
748 2014 l
750 2016 l
751 2018 l
752 2020 l
753 2022 l
755 2023 l
756 2025 l
757 2027 l
758 2029 l
759 2030 l
761 2032 l
762 2034 l
763 2036 l
764 2038 l
766 2039 l
0 setlinejoin 4 setmiterlimit s
gr
gs
760 2194 893 2194 893 2033 760 2033 b c np
766 2039 m
767 2041 l
768 2043 l
769 2045 l
770 2047 l
772 2048 l
773 2050 l
774 2052 l
775 2054 l
777 2056 l
778 2057 l
779 2059 l
780 2061 l
781 2062 l
782 2064 l
784 2066 l
785 2068 l
786 2070 l
787 2071 l
789 2073 l
790 2075 l
791 2076 l
792 2078 l
793 2080 l
795 2082 l
796 2083 l
797 2085 l
798 2087 l
800 2088 l
801 2090 l
802 2092 l
803 2093 l
804 2095 l
806 2097 l
807 2098 l
808 2100 l
809 2101 l
811 2103 l
812 2105 l
813 2106 l
814 2108 l
815 2109 l
817 2111 l
818 2113 l
819 2114 l
820 2116 l
822 2117 l
823 2119 l
824 2120 l
825 2122 l
826 2123 l
827 2125 l
829 2126 l
830 2128 l
831 2129 l
832 2131 l
834 2132 l
835 2134 l
836 2135 l
837 2137 l
838 2138 l
840 2140 l
841 2141 l
842 2142 l
843 2144 l
845 2145 l
846 2146 l
847 2148 l
848 2149 l
849 2151 l
851 2152 l
852 2153 l
853 2155 l
854 2156 l
856 2157 l
857 2159 l
858 2160 l
859 2161 l
860 2162 l
862 2164 l
863 2165 l
864 2166 l
865 2167 l
866 2169 l
868 2170 l
869 2171 l
870 2172 l
871 2173 l
872 2175 l
874 2176 l
875 2177 l
876 2178 l
877 2179 l
879 2180 l
880 2181 l
881 2182 l
882 2183 l
883 2185 l
885 2186 l
886 2187 l
887 2188 l
0 setlinejoin 4 setmiterlimit s
gr
gs
881 2238 1015 2238 1015 2182 881 2182 b c np
887 2188 m
888 2189 l
890 2190 l
891 2191 l
892 2192 l
893 2193 l
894 2194 l
896 2195 l
897 2195 l
898 2196 l
899 2197 l
901 2198 l
902 2199 l
903 2200 l
904 2201 l
905 2202 l
907 2203 l
908 2203 l
909 2204 l
910 2205 l
911 2206 l
913 2207 l
914 2207 l
915 2208 l
916 2209 l
917 2210 l
919 2210 l
920 2211 l
921 2212 l
922 2213 l
924 2213 l
925 2214 l
926 2215 l
927 2215 l
928 2216 l
930 2216 l
931 2217 l
932 2218 l
933 2218 l
935 2219 l
936 2219 l
937 2220 l
938 2220 l
939 2221 l
941 2222 l
942 2222 l
943 2223 l
944 2223 l
945 2224 l
947 2224 l
948 2224 l
949 2225 l
950 2225 l
951 2226 l
953 2226 l
954 2226 l
955 2227 l
956 2227 l
958 2227 l
959 2228 l
960 2228 l
961 2228 l
962 2229 l
964 2229 l
965 2229 l
966 2230 l
967 2230 l
969 2230 l
970 2230 l
971 2230 l
972 2231 l
973 2231 l
975 2231 l
976 2231 l
977 2231 l
978 2231 l
980 2232 l
981 2232 l
982 2232 l
983 2232 l
984 2232 l
986 2232 l
987 2232 l
988 2232 l
989 2232 l
990 2232 l
992 2232 l
993 2232 l
994 2232 l
995 2232 l
996 2232 l
998 2232 l
999 2232 l
1000 2232 l
1001 2232 l
1003 2232 l
1004 2232 l
1005 2232 l
1006 2232 l
1007 2231 l
1009 2231 l
0 setlinejoin 4 setmiterlimit s
gr
gs
1003 2237 1136 2237 1136 2163 1003 2163 b c np
1009 2231 m
1010 2231 l
1011 2231 l
1012 2231 l
1014 2231 l
1015 2230 l
1016 2230 l
1017 2230 l
1018 2230 l
1020 2230 l
1021 2229 l
1022 2229 l
1023 2229 l
1024 2228 l
1026 2228 l
1027 2228 l
1028 2227 l
1029 2227 l
1030 2227 l
1032 2226 l
1033 2226 l
1034 2226 l
1035 2225 l
1037 2225 l
1038 2225 l
1039 2224 l
1040 2224 l
1042 2223 l
1043 2223 l
1044 2222 l
1045 2222 l
1046 2221 l
1048 2221 l
1049 2220 l
1050 2220 l
1051 2220 l
1052 2219 l
1054 2218 l
1055 2218 l
1056 2217 l
1057 2217 l
1059 2216 l
1060 2216 l
1061 2215 l
1062 2215 l
1063 2214 l
1065 2213 l
1066 2213 l
1067 2212 l
1068 2211 l
1069 2211 l
1071 2210 l
1072 2210 l
1073 2209 l
1074 2208 l
1076 2207 l
1077 2207 l
1078 2206 l
1079 2205 l
1080 2205 l
1082 2204 l
1083 2203 l
1084 2202 l
1085 2202 l
1086 2201 l
1088 2200 l
1089 2199 l
1090 2199 l
1091 2198 l
1093 2197 l
1094 2196 l
1095 2195 l
1096 2195 l
1097 2194 l
1099 2193 l
1100 2192 l
1101 2191 l
1102 2190 l
1103 2190 l
1105 2189 l
1106 2188 l
1107 2187 l
1108 2186 l
1110 2185 l
1111 2184 l
1112 2183 l
1113 2182 l
1114 2181 l
1116 2181 l
1117 2180 l
1118 2179 l
1119 2178 l
1121 2177 l
1122 2176 l
1123 2175 l
1124 2174 l
1125 2173 l
1127 2172 l
1128 2171 l
1129 2170 l
1130 2169 l
0 setlinejoin 4 setmiterlimit s
gr
gs
1124 2175 1258 2175 1258 2049 1124 2049 b c np
1130 2169 m
1131 2168 l
1133 2167 l
1134 2166 l
1135 2165 l
1136 2164 l
1138 2163 l
1139 2162 l
1140 2161 l
1141 2160 l
1142 2159 l
1144 2158 l
1145 2157 l
1146 2156 l
1147 2154 l
1148 2153 l
1150 2152 l
1151 2151 l
1152 2150 l
1153 2149 l
1155 2148 l
1156 2147 l
1157 2146 l
1158 2145 l
1159 2144 l
1161 2142 l
1162 2141 l
1163 2140 l
1164 2139 l
1165 2138 l
1167 2137 l
1168 2136 l
1169 2135 l
1170 2134 l
1172 2132 l
1173 2131 l
1174 2130 l
1175 2129 l
1176 2128 l
1178 2127 l
1179 2126 l
1180 2124 l
1181 2123 l
1182 2122 l
1184 2121 l
1185 2120 l
1186 2119 l
1187 2117 l
1189 2116 l
1190 2115 l
1191 2114 l
1192 2113 l
1193 2112 l
1195 2110 l
1196 2109 l
1197 2108 l
1198 2107 l
1199 2106 l
1201 2105 l
1202 2103 l
1203 2102 l
1204 2101 l
1205 2100 l
1207 2099 l
1208 2097 l
1209 2096 l
1210 2095 l
1212 2094 l
1213 2093 l
1214 2092 l
1215 2090 l
1216 2089 l
1218 2088 l
1219 2087 l
1220 2086 l
1221 2084 l
1222 2083 l
1224 2082 l
1225 2081 l
1226 2079 l
1227 2078 l
1228 2077 l
1230 2076 l
1231 2075 l
1232 2073 l
1233 2072 l
1235 2071 l
1236 2070 l
1237 2069 l
1238 2067 l
1239 2066 l
1241 2065 l
1242 2064 l
1243 2063 l
1244 2062 l
1246 2060 l
1247 2059 l
1248 2058 l
1249 2057 l
1250 2056 l
1252 2055 l
0 setlinejoin 4 setmiterlimit s
gr
gs
1246 2061 1379 2061 1379 1945 1246 1945 b c np
1252 2055 m
1253 2053 l
1254 2052 l
1255 2051 l
1256 2050 l
1258 2049 l
1259 2048 l
1260 2046 l
1261 2045 l
1262 2044 l
1264 2043 l
1265 2042 l
1266 2040 l
1267 2039 l
1269 2038 l
1270 2037 l
1271 2036 l
1272 2035 l
1273 2033 l
1275 2033 l
1276 2031 l
1277 2030 l
1278 2029 l
1280 2028 l
1281 2027 l
1282 2026 l
1283 2024 l
1284 2023 l
1286 2022 l
1287 2021 l
1288 2020 l
1289 2019 l
1291 2018 l
1292 2017 l
1293 2016 l
1294 2015 l
1295 2013 l
1297 2012 l
1298 2011 l
1299 2010 l
1300 2009 l
1301 2008 l
1303 2007 l
1304 2006 l
1305 2005 l
1306 2004 l
1307 2003 l
1309 2002 l
1310 2001 l
1311 1999 l
1312 1998 l
1314 1997 l
1315 1996 l
1316 1995 l
1317 1994 l
1318 1993 l
1320 1992 l
1321 1991 l
1322 1990 l
1323 1989 l
1325 1988 l
1326 1987 l
1327 1986 l
1328 1985 l
1329 1984 l
1331 1983 l
1332 1982 l
1333 1981 l
1334 1980 l
1335 1979 l
1337 1978 l
1338 1977 l
1339 1976 l
1340 1975 l
1341 1974 l
1343 1973 l
1344 1972 l
1345 1971 l
1346 1970 l
1348 1969 l
1349 1969 l
1350 1968 l
1351 1967 l
1352 1966 l
1354 1965 l
1355 1964 l
1356 1963 l
1357 1962 l
1359 1961 l
1360 1960 l
1361 1959 l
1362 1959 l
1363 1958 l
1365 1957 l
1366 1956 l
1367 1955 l
1368 1954 l
1370 1953 l
1371 1953 l
1372 1952 l
1373 1951 l
0 setlinejoin 4 setmiterlimit s
gr
gs
1367 1957 1501 1957 1501 1884 1367 1884 b c np
1373 1951 m
1374 1950 l
1376 1949 l
1377 1948 l
1378 1948 l
1379 1947 l
1380 1946 l
1382 1945 l
1383 1944 l
1384 1943 l
1385 1943 l
1386 1942 l
1388 1941 l
1389 1940 l
1390 1939 l
1391 1939 l
1393 1938 l
1394 1937 l
1395 1936 l
1396 1936 l
1397 1935 l
1399 1934 l
1400 1934 l
1401 1933 l
1402 1932 l
1404 1931 l
1405 1930 l
1406 1930 l
1407 1929 l
1408 1928 l
1410 1928 l
1411 1927 l
1412 1926 l
1413 1926 l
1414 1925 l
1416 1924 l
1417 1924 l
1418 1923 l
1419 1922 l
1420 1922 l
1422 1921 l
1423 1920 l
1424 1920 l
1425 1919 l
1427 1918 l
1428 1918 l
1429 1917 l
1430 1917 l
1432 1916 l
1433 1915 l
1434 1915 l
1435 1914 l
1436 1914 l
1438 1913 l
1439 1912 l
1440 1912 l
1441 1911 l
1442 1911 l
1444 1910 l
1445 1910 l
1446 1909 l
1447 1908 l
1449 1908 l
1450 1907 l
1451 1907 l
1452 1906 l
1453 1906 l
1455 1905 l
1456 1905 l
1457 1904 l
1458 1904 l
1459 1903 l
1461 1903 l
1462 1902 l
1463 1902 l
1464 1901 l
1466 1901 l
1467 1900 l
1468 1900 l
1469 1899 l
1470 1899 l
1472 1898 l
1473 1898 l
1474 1897 l
1475 1897 l
1476 1897 l
1478 1896 l
1479 1896 l
1480 1895 l
1481 1895 l
1483 1894 l
1484 1894 l
1485 1894 l
1486 1893 l
1487 1893 l
1489 1892 l
1490 1892 l
1491 1892 l
1492 1891 l
1493 1891 l
1495 1890 l
0 setlinejoin 4 setmiterlimit s
gr
gs
1489 1896 1622 1896 1622 1864 1489 1864 b c np
1495 1890 m
1496 1890 l
1497 1890 l
1498 1889 l
1500 1889 l
1501 1889 l
1502 1888 l
1503 1888 l
1504 1888 l
1506 1887 l
1507 1887 l
1508 1887 l
1509 1886 l
1511 1886 l
1512 1885 l
1513 1885 l
1514 1885 l
1515 1885 l
1517 1884 l
1518 1884 l
1519 1884 l
1520 1883 l
1521 1883 l
1523 1883 l
1524 1883 l
1525 1882 l
1526 1882 l
1528 1882 l
1529 1881 l
1530 1881 l
1531 1881 l
1532 1881 l
1534 1880 l
1535 1880 l
1536 1880 l
1537 1880 l
1538 1879 l
1540 1879 l
1541 1879 l
1542 1879 l
1543 1878 l
1545 1878 l
1546 1878 l
1547 1878 l
1548 1878 l
1549 1877 l
1551 1877 l
1552 1877 l
1553 1877 l
1554 1876 l
1555 1876 l
1557 1876 l
1558 1876 l
1559 1876 l
1560 1875 l
1562 1875 l
1563 1875 l
1564 1875 l
1565 1875 l
1566 1875 l
1568 1875 l
1569 1874 l
1570 1874 l
1571 1874 l
1572 1874 l
1574 1874 l
1575 1873 l
1576 1873 l
1577 1873 l
1579 1873 l
1580 1873 l
1581 1873 l
1582 1873 l
1583 1872 l
1585 1872 l
1586 1872 l
1587 1872 l
1588 1872 l
1590 1872 l
1591 1872 l
1592 1871 l
1593 1871 l
1594 1871 l
1596 1871 l
1597 1871 l
1598 1871 l
1599 1871 l
1600 1871 l
1602 1871 l
1603 1870 l
1604 1870 l
1605 1870 l
1607 1870 l
1608 1870 l
1609 1870 l
1610 1870 l
1611 1870 l
1613 1870 l
1614 1870 l
1615 1870 l
1616 1870 l
0 setlinejoin 4 setmiterlimit s
gr
gs
1610 1876 1744 1876 1744 1860 1610 1860 b c np
1616 1870 m
1617 1869 l
1619 1869 l
1620 1869 l
1621 1869 l
1622 1869 l
1624 1869 l
1625 1869 l
1626 1869 l
1627 1869 l
1628 1869 l
1630 1869 l
1631 1869 l
1632 1869 l
1633 1868 l
1635 1868 l
1636 1868 l
1637 1868 l
1638 1868 l
1639 1868 l
1641 1868 l
1642 1868 l
1643 1868 l
1644 1868 l
1646 1868 l
1647 1868 l
1648 1868 l
1649 1868 l
1650 1868 l
1651 1868 l
1653 1868 l
1654 1868 l
1655 1867 l
1656 1867 l
1658 1867 l
1659 1867 l
1660 1867 l
1661 1867 l
1662 1867 l
1664 1867 l
1665 1867 l
1666 1867 l
1667 1867 l
1669 1867 l
1670 1867 l
1671 1867 l
1672 1867 l
1673 1867 l
1675 1867 l
1676 1867 l
1677 1867 l
1678 1867 l
1679 1867 l
1681 1867 l
1682 1867 l
1683 1867 l
1684 1867 l
1685 1867 l
1687 1867 l
1688 1867 l
1689 1867 l
1690 1867 l
1691 1867 l
1693 1867 l
1694 1867 l
1695 1867 l
1696 1867 l
1697 1866 l
1699 1866 l
1700 1866 l
1701 1866 l
1702 1866 l
1704 1866 l
1705 1866 l
1706 1866 l
1707 1866 l
1708 1866 l
1710 1866 l
1711 1866 l
1712 1866 l
1713 1866 l
1715 1866 l
1716 1866 l
1717 1866 l
1718 1866 l
1719 1866 l
1721 1866 l
1722 1866 l
1723 1866 l
1724 1866 l
1725 1866 l
1727 1866 l
1728 1866 l
1729 1866 l
1730 1866 l
1731 1866 l
1733 1866 l
1734 1866 l
1735 1866 l
1736 1866 l
1738 1866 l
0 setlinejoin 4 setmiterlimit s
gr
gs
1732 1872 1865 1872 1865 1860 1732 1860 b c np
1738 1866 m
1739 1866 l
1740 1866 l
1741 1866 l
1742 1866 l
1744 1866 l
1745 1866 l
1746 1866 l
1747 1866 l
1749 1866 l
1750 1866 l
1751 1866 l
1752 1866 l
1753 1866 l
1755 1866 l
1756 1866 l
1757 1866 l
1758 1866 l
1760 1866 l
1761 1866 l
1762 1866 l
1763 1866 l
1764 1866 l
1766 1866 l
1767 1866 l
1768 1866 l
1769 1866 l
1770 1866 l
1772 1866 l
1773 1866 l
1774 1866 l
1775 1866 l
1776 1866 l
1778 1866 l
1779 1866 l
1780 1866 l
1781 1866 l
1783 1866 l
1784 1866 l
1785 1866 l
1786 1866 l
1787 1866 l
1789 1866 l
1790 1866 l
1791 1866 l
1792 1866 l
1794 1866 l
1795 1866 l
1796 1866 l
1797 1866 l
1798 1866 l
1800 1866 l
1801 1866 l
1802 1866 l
1803 1866 l
1804 1866 l
1806 1866 l
1807 1866 l
1808 1866 l
1809 1866 l
1811 1866 l
1812 1866 l
1813 1866 l
1814 1866 l
1815 1866 l
1817 1866 l
1818 1866 l
1819 1866 l
1820 1866 l
1822 1866 l
1823 1866 l
1824 1866 l
1825 1866 l
1826 1866 l
1828 1866 l
1829 1866 l
1830 1866 l
1831 1866 l
1832 1866 l
1834 1866 l
1835 1866 l
1836 1866 l
1837 1866 l
1839 1866 l
1840 1866 l
1841 1866 l
1842 1866 l
1843 1866 l
1845 1866 l
1846 1866 l
1847 1866 l
1848 1866 l
1849 1866 l
1851 1866 l
1852 1866 l
1853 1866 l
1854 1866 l
1856 1866 l
1857 1866 l
1858 1866 l
1859 1866 l
0 setlinejoin 4 setmiterlimit s
gr
643 2826 1711 2826 1711 1865 643 1865 b c np
r
-1 3149 2399 3149 2399 -1 -1 -1 b c np
-1 3149 2399 3149 2399 -1 -1 -1 b c np
5 lw
[]0 lp
0 sc 0 sc 0 sc k
gs
347 2463 375 2463 375 2395 347 2395 b c np
369 2457 m
353 2401 l
0 setlinejoin 4 setmiterlimit s
gr
gs
350 2463 378 2463 378 2395 350 2395 b c np
372 2457 m
356 2401 l
0 setlinejoin 4 setmiterlimit s
gr
gs
371 2447 389 2447 389 2413 371 2413 b c np
383 2441 m
377 2419 l
0 setlinejoin 4 setmiterlimit s
gr
gs
355 2463 408 2463 408 2435 355 2435 b c np
361 2457 m
402 2457 l
399 2441 l
399 2457 l
0 setlinejoin 4 setmiterlimit s
gr
gs
358 2436 386 2436 386 2424 358 2424 b c np
364 2430 m
380 2430 l
0 setlinejoin 4 setmiterlimit s
gr
gs
339 2407 370 2407 370 2395 339 2395 b c np
345 2401 m
364 2401 l
0 setlinejoin 4 setmiterlimit s
gr
gs
419 2408 435 2408 435 2392 419 2392 b c np
427 2402 m
425 2400 l
427 2398 l
429 2400 l
427 2402 l
cp 0 setlinejoin 4 setmiterlimit s
gr
gs
406 2395 431 2395 431 2356 406 2356 b c np
412 2381 m
413 2385 l
417 2389 l
423 2389 l
425 2387 l
425 2381 l
421 2369 l
421 2364 l
423 2362 l
0 setlinejoin 4 setmiterlimit s
gr
gs
413 2395 439 2395 439 2356 413 2356 b c np
421 2389 m
423 2387 l
423 2381 l
419 2369 l
419 2364 l
421 2362 l
427 2362 l
431 2366 l
433 2369 l
0 setlinejoin 4 setmiterlimit s
gr
-1 3149 2399 3149 2399 -1 -1 -1 b c np
gs
462 2459 488 2459 488 2386 462 2386 b c np
482 2453 m
478 2449 l
474 2444 l
470 2436 l
468 2426 l
468 2419 l
470 2409 l
474 2401 l
478 2396 l
482 2392 l
0 setlinejoin 4 setmiterlimit s
gr
gs
464 2455 484 2455 484 2390 464 2390 b c np
478 2449 m
474 2442 l
472 2436 l
470 2426 l
470 2419 l
472 2409 l
474 2403 l
478 2396 l
0 setlinejoin 4 setmiterlimit s
gr
gs
493 2438 526 2438 526 2399 493 2399 b c np
520 2430 m
516 2432 l
510 2432 l
504 2430 l
501 2426 l
499 2421 l
499 2415 l
501 2409 l
502 2407 l
508 2405 l
514 2405 l
518 2407 l
0 setlinejoin 4 setmiterlimit s
gr
gs
495 2438 516 2438 516 2399 495 2399 b c np
510 2432 m
506 2430 l
502 2426 l
501 2421 l
501 2415 l
502 2409 l
504 2407 l
508 2405 l
0 setlinejoin 4 setmiterlimit s
gr
gs
495 2425 522 2425 522 2413 495 2413 b c np
501 2419 m
516 2419 l
0 setlinejoin 4 setmiterlimit s
gr
gs
531 2459 556 2459 556 2386 531 2386 b c np
537 2453 m
541 2449 l
544 2444 l
548 2436 l
550 2426 l
550 2419 l
548 2409 l
544 2401 l
541 2396 l
537 2392 l
0 setlinejoin 4 setmiterlimit s
gr
gs
535 2455 554 2455 554 2390 535 2390 b c np
541 2449 m
544 2442 l
546 2436 l
548 2426 l
548 2419 l
546 2409 l
544 2403 l
541 2396 l
0 setlinejoin 4 setmiterlimit s
gr
-1 3149 2399 3149 2399 -1 -1 -1 b c np
1 lw
[]0 lp
gs
1502 2704 1509 2704 1509 2697 1502 2697 b c np
1505 2702 m
1504 2700 l
1505 2699 l
1507 2700 l
1505 2702 l
s
gr
gs
1503 2694 1507 2694 1507 2671 1503 2671 b c np
1505 2692 m
1505 2673 l
s
gr
gs
1505 2694 1509 2694 1509 2671 1505 2671 b c np
1507 2692 m
1507 2673 l
s
gr
gs
1499 2694 1509 2694 1509 2690 1499 2690 b c np
1501 2692 m
1507 2692 l
s
gr
gs
1499 2675 1513 2675 1513 2671 1499 2671 b c np
1501 2673 m
1511 2673 l
s
gr
gs
1517 2691 1545 2691 1545 2687 1517 2687 b c np
1519 2689 m
1543 2689 l
s
gr
gs
1517 2683 1545 2683 1545 2679 1517 2679 b c np
1519 2681 m
1543 2681 l
s
gr
gs
1555 2704 1566 2704 1566 2671 1555 2671 b c np
1557 2696 m
1560 2698 l
1564 2702 l
1564 2673 l
s
gr
gs
1560 2702 1564 2702 1564 2671 1560 2671 b c np
1562 2700 m
1562 2673 l
s
gr
gs
1555 2675 1571 2675 1571 2671 1555 2671 b c np
1557 2673 m
1569 2673 l
s
gr
-1 3149 2399 3149 2399 -1 -1 -1 b c np
gs
1506 2646 1512 2646 1512 2640 1506 2640 b c np
1509 2644 m
1508 2643 l
1509 2642 l
1510 2643 l
1509 2644 l
s
gr
gs
1507 2637 1511 2637 1511 2614 1507 2614 b c np
1509 2635 m
1509 2616 l
s
gr
gs
1508 2637 1512 2637 1512 2614 1508 2614 b c np
1510 2635 m
1510 2616 l
s
gr
gs
1503 2637 1512 2637 1512 2633 1503 2633 b c np
1505 2635 m
1510 2635 l
s
gr
gs
1503 2618 1516 2618 1516 2614 1503 2614 b c np
1505 2616 m
1514 2616 l
s
gr
gs
1521 2634 1549 2634 1549 2630 1521 2630 b c np
1523 2632 m
1547 2632 l
s
gr
gs
1521 2626 1549 2626 1549 2622 1521 2622 b c np
1523 2624 m
1547 2624 l
s
gr
gs
1554 2646 1577 2646 1577 2614 1554 2614 b c np
1558 2639 m
1559 2638 l
1558 2636 l
1556 2638 l
1556 2639 l
1558 2642 l
1559 2643 l
1563 2644 l
1568 2644 l
1572 2643 l
1574 2642 l
1575 2639 l
1575 2636 l
1574 2634 l
1570 2631 l
1563 2628 l
1560 2627 l
1558 2624 l
1556 2620 l
1556 2616 l
s
gr
gs
1561 2646 1576 2646 1576 2626 1561 2626 b c np
1568 2644 m
1571 2643 l
1572 2642 l
1574 2639 l
1574 2636 l
1572 2634 l
1568 2631 l
1563 2628 l
s
gr
gs
1554 2622 1577 2622 1577 2615 1554 2615 b c np
1556 2619 m
1558 2620 l
1560 2620 l
1567 2617 l
1571 2617 l
1574 2619 l
1575 2620 l
s
gr
gs
1558 2625 1577 2625 1577 2614 1558 2614 b c np
1560 2620 m
1567 2616 l
1572 2616 l
1574 2617 l
1575 2620 l
1575 2623 l
s
gr
-1 3149 2399 3149 2399 -1 -1 -1 b c np
gs
1502 2762 1509 2762 1509 2755 1502 2755 b c np
1505 2760 m
1504 2759 l
1505 2757 l
1507 2759 l
1505 2760 l
s
gr
gs
1503 2753 1507 2753 1507 2730 1503 2730 b c np
1505 2751 m
1505 2732 l
s
gr
gs
1505 2753 1509 2753 1509 2730 1505 2730 b c np
1507 2751 m
1507 2732 l
s
gr
gs
1499 2753 1509 2753 1509 2749 1499 2749 b c np
1501 2751 m
1507 2751 l
s
gr
gs
1499 2734 1513 2734 1513 2730 1499 2730 b c np
1501 2732 m
1511 2732 l
s
gr
gs
1517 2750 1545 2750 1545 2746 1517 2746 b c np
1519 2748 m
1543 2748 l
s
gr
gs
1517 2742 1545 2742 1545 2738 1517 2738 b c np
1519 2740 m
1543 2740 l
s
gr
gs
1551 2762 1574 2762 1574 2730 1551 2730 b c np
1561 2760 m
1557 2759 l
1554 2755 l
1553 2748 l
1553 2744 l
1554 2737 l
1557 2733 l
1561 2732 l
1564 2732 l
1568 2733 l
1570 2737 l
1572 2744 l
1572 2748 l
1570 2755 l
1568 2759 l
1564 2760 l
1561 2760 l
s
gr
gs
1552 2762 1563 2762 1563 2730 1552 2730 b c np
1561 2760 m
1558 2759 l
1557 2757 l
1556 2755 l
1554 2748 l
1554 2744 l
1556 2737 l
1557 2735 l
1558 2733 l
1561 2732 l
s
gr
gs
1562 2762 1572 2762 1572 2730 1562 2730 b c np
1564 2732 m
1566 2733 l
1568 2735 l
1569 2737 l
1570 2744 l
1570 2748 l
1569 2755 l
1568 2757 l
1566 2759 l
1564 2760 l
s
gr
gs
1579 2737 1586 2737 1586 2725 1579 2725 b c np
1583 2732 m
1581 2733 l
1583 2735 l
1584 2733 l
1584 2731 l
1583 2728 l
1581 2727 l
s
gr
gs
1613 2762 1635 2762 1635 2746 1613 2746 b c np
1617 2755 m
1618 2753 l
1617 2752 l
1615 2753 l
1615 2755 l
1617 2757 l
1618 2759 l
1622 2760 l
1627 2760 l
1631 2759 l
1633 2756 l
1633 2752 l
1631 2749 l
1627 2748 l
1623 2748 l
s
gr
gs
1625 2762 1633 2762 1633 2746 1625 2746 b c np
1627 2760 m
1630 2759 l
1631 2756 l
1631 2752 l
1630 2749 l
1627 2748 l
s
gr
gs
1613 2750 1636 2750 1636 2730 1613 2730 b c np
1627 2748 m
1630 2747 l
1633 2744 l
1634 2741 l
1634 2737 l
1633 2735 l
1631 2733 l
1627 2732 l
1622 2732 l
1618 2733 l
1617 2735 l
1615 2737 l
1615 2739 l
1617 2740 l
1618 2739 l
1617 2737 l
s
gr
gs
1625 2747 1635 2747 1635 2730 1625 2730 b c np
1631 2745 m
1633 2741 l
1633 2737 l
1631 2735 l
1630 2733 l
1627 2732 l
s
gr
-1 3149 2399 3149 2399 -1 -1 -1 b c np
5 lw
[35 20 5 20 ]20 lp
gs
1308 2633 1448 2633 1448 2620 1308 2620 b c np
1314 2626 m
1442 2627 l
0 setlinejoin 4 setmiterlimit s
gr
-1 3149 2399 3149 2399 -1 -1 -1 b c np
[20 20 ]10 lp
gs
1310 2684 1450 2684 1450 2671 1310 2671 b c np
1316 2677 m
1444 2678 l
0 setlinejoin 4 setmiterlimit s
gr
-1 3149 2399 3149 2399 -1 -1 -1 b c np
[]0 lp
gs
1308 2742 1450 2742 1450 2729 1308 2729 b c np
1314 2735 m
1444 2736 l
0 setlinejoin 4 setmiterlimit s
gr
-1 3149 2399 3149 2399 -1 -1 -1 b c np
1 lw
[]0 lp
gs
642 1867 646 1867 646 905 642 905 b c np
644 907 m
644 1865 l
s
gr
gs
642 909 667 909 667 905 642 905 b c np
665 907 m
644 907 l
s
gr
gs
642 1708 667 1708 667 1704 642 1704 b c np
665 1706 m
644 1706 l
s
gr
gs
597 925 619 925 619 893 597 893 b c np
607 923 m
603 922 l
600 918 l
599 911 l
599 907 l
600 900 l
603 896 l
607 895 l
609 895 l
613 896 l
616 900 l
617 907 l
617 911 l
616 918 l
613 922 l
609 923 l
607 923 l
s
gr
gs
601 1724 611 1724 611 1691 601 1691 b c np
603 1716 m
605 1718 l
609 1722 l
609 1693 l
s
gr
gs
1708 1867 1712 1867 1712 905 1708 905 b c np
1710 907 m
1710 1865 l
s
gr
gs
642 909 1712 909 1712 905 642 905 b c np
644 907 m
1710 907 l
s
gr
gs
642 929 646 929 646 905 642 905 b c np
644 927 m
644 907 l
s
gr
gs
947 929 951 929 951 905 947 905 b c np
949 927 m
949 907 l
s
gr
gs
1251 929 1255 929 1255 905 1251 905 b c np
1253 927 m
1253 907 l
s
gr
gs
1555 929 1559 929 1559 905 1555 905 b c np
1557 927 m
1557 907 l
s
gr
gs
633 881 656 881 656 848 633 848 b c np
636 872 m
636 873 l
638 876 l
639 877 l
642 879 l
647 879 l
650 877 l
651 876 l
652 873 l
652 871 l
651 868 l
648 864 l
635 850 l
654 850 l
s
gr
gs
937 881 960 881 960 848 937 848 b c np
942 879 m
957 879 l
949 868 l
953 868 l
955 867 l
957 865 l
958 861 l
958 859 l
957 855 l
954 852 l
950 850 l
946 850 l
942 852 l
940 853 l
939 856 l
s
gr
gs
1242 881 1266 881 1266 858 1242 858 b c np
1257 879 m
1244 860 l
1264 860 l
s
gr
gs
1255 881 1259 881 1259 848 1255 848 b c np
1257 879 m
1257 850 l
s
gr
gs
1546 881 1569 881 1569 848 1546 848 b c np
1564 879 m
1551 879 l
1549 867 l
1551 868 l
1555 869 l
1559 869 l
1563 868 l
1566 865 l
1567 861 l
1567 859 l
1566 855 l
1563 852 l
1559 850 l
1555 850 l
1551 852 l
1549 853 l
1548 856 l
s
gr
gs
642 1867 1712 1867 1712 1863 642 1863 b c np
644 1865 m
1710 1865 l
s
gr
643 1866 1711 1866 1711 906 643 906 b c np
643 1866 1711 1866 1711 906 643 906 b c np
5 lw
[5 15 ]0 lp
gs
638 1202 772 1202 772 901 638 901 b c np
644 907 m
645 909 l
647 911 l
648 914 l
649 916 l
650 918 l
651 921 l
653 923 l
654 925 l
655 928 l
656 930 l
658 933 l
659 935 l
660 938 l
661 940 l
662 942 l
664 945 l
665 947 l
666 950 l
667 952 l
669 955 l
670 958 l
671 960 l
672 963 l
673 965 l
675 968 l
676 970 l
677 973 l
678 976 l
679 978 l
681 981 l
682 984 l
683 987 l
684 989 l
686 992 l
687 995 l
688 998 l
689 1000 l
690 1003 l
692 1006 l
693 1009 l
694 1012 l
695 1014 l
696 1017 l
698 1020 l
699 1023 l
700 1026 l
701 1029 l
703 1032 l
704 1035 l
705 1038 l
706 1041 l
707 1044 l
709 1047 l
710 1050 l
711 1052 l
712 1056 l
713 1059 l
715 1062 l
716 1065 l
717 1068 l
718 1071 l
719 1074 l
721 1077 l
722 1080 l
723 1083 l
724 1086 l
725 1089 l
727 1093 l
728 1096 l
729 1099 l
730 1102 l
732 1105 l
733 1108 l
734 1112 l
735 1115 l
736 1118 l
738 1121 l
739 1124 l
740 1127 l
741 1131 l
743 1134 l
744 1137 l
745 1140 l
746 1144 l
747 1147 l
748 1150 l
750 1153 l
751 1157 l
752 1160 l
753 1163 l
755 1166 l
756 1170 l
757 1173 l
758 1176 l
759 1180 l
761 1183 l
762 1186 l
763 1190 l
764 1193 l
766 1196 l
0 setlinejoin 4 setmiterlimit s
gr
gs
760 1517 893 1517 893 1190 760 1190 b c np
766 1196 m
767 1200 l
768 1203 l
769 1206 l
770 1210 l
772 1213 l
773 1216 l
774 1220 l
775 1223 l
777 1226 l
778 1230 l
779 1233 l
780 1236 l
781 1240 l
782 1243 l
784 1246 l
785 1250 l
786 1253 l
787 1256 l
789 1260 l
790 1263 l
791 1266 l
792 1270 l
793 1273 l
795 1276 l
796 1280 l
797 1283 l
798 1286 l
800 1290 l
801 1293 l
802 1296 l
803 1300 l
804 1303 l
806 1306 l
807 1309 l
808 1313 l
809 1316 l
811 1319 l
812 1323 l
813 1326 l
814 1329 l
815 1333 l
817 1336 l
818 1339 l
819 1342 l
820 1346 l
822 1349 l
823 1352 l
824 1355 l
825 1358 l
826 1362 l
827 1365 l
829 1368 l
830 1371 l
831 1374 l
832 1378 l
834 1381 l
835 1384 l
836 1387 l
837 1390 l
838 1393 l
840 1397 l
841 1400 l
842 1403 l
843 1406 l
845 1409 l
846 1412 l
847 1415 l
848 1418 l
849 1421 l
851 1424 l
852 1427 l
853 1431 l
854 1434 l
856 1437 l
857 1440 l
858 1443 l
859 1446 l
860 1448 l
862 1451 l
863 1454 l
864 1457 l
865 1460 l
866 1463 l
868 1466 l
869 1469 l
870 1472 l
871 1475 l
872 1478 l
874 1481 l
875 1483 l
876 1486 l
877 1489 l
879 1492 l
880 1494 l
881 1497 l
882 1500 l
883 1503 l
885 1505 l
886 1508 l
887 1511 l
0 setlinejoin 4 setmiterlimit s
gr
gs
881 1697 1015 1697 1015 1505 881 1505 b c np
887 1511 m
888 1513 l
890 1516 l
891 1519 l
892 1521 l
893 1524 l
894 1527 l
896 1529 l
897 1532 l
898 1534 l
899 1537 l
901 1540 l
902 1542 l
903 1545 l
904 1547 l
905 1549 l
907 1552 l
908 1554 l
909 1557 l
910 1559 l
911 1561 l
913 1564 l
914 1566 l
915 1569 l
916 1571 l
917 1573 l
919 1575 l
920 1578 l
921 1580 l
922 1582 l
924 1584 l
925 1586 l
926 1589 l
927 1591 l
928 1593 l
930 1595 l
931 1597 l
932 1599 l
933 1601 l
935 1603 l
936 1605 l
937 1607 l
938 1609 l
939 1611 l
941 1613 l
942 1615 l
943 1617 l
944 1619 l
945 1621 l
947 1623 l
948 1625 l
949 1626 l
950 1628 l
951 1630 l
953 1632 l
954 1634 l
955 1635 l
956 1637 l
958 1639 l
959 1640 l
960 1642 l
961 1643 l
962 1645 l
964 1647 l
965 1648 l
966 1650 l
967 1651 l
969 1653 l
970 1654 l
971 1656 l
972 1657 l
973 1659 l
975 1660 l
976 1661 l
977 1663 l
978 1664 l
980 1665 l
981 1667 l
982 1668 l
983 1669 l
984 1671 l
986 1672 l
987 1673 l
988 1674 l
989 1675 l
990 1676 l
992 1678 l
993 1678 l
994 1680 l
995 1681 l
996 1682 l
998 1683 l
999 1684 l
1000 1685 l
1001 1686 l
1003 1687 l
1004 1687 l
1005 1688 l
1006 1689 l
1007 1690 l
1009 1691 l
0 setlinejoin 4 setmiterlimit s
gr
gs
1003 1711 1136 1711 1136 1659 1003 1659 b c np
1009 1691 m
1010 1692 l
1011 1692 l
1012 1693 l
1014 1694 l
1015 1694 l
1016 1695 l
1017 1696 l
1018 1696 l
1020 1697 l
1021 1698 l
1022 1698 l
1023 1699 l
1024 1699 l
1026 1700 l
1027 1700 l
1028 1701 l
1029 1701 l
1030 1702 l
1032 1702 l
1033 1702 l
1034 1703 l
1035 1703 l
1037 1703 l
1038 1704 l
1039 1704 l
1040 1704 l
1042 1704 l
1043 1705 l
1044 1705 l
1045 1705 l
1046 1705 l
1048 1705 l
1049 1705 l
1050 1705 l
1051 1705 l
1052 1705 l
1054 1705 l
1055 1705 l
1056 1705 l
1057 1705 l
1059 1705 l
1060 1705 l
1061 1705 l
1062 1705 l
1063 1705 l
1065 1704 l
1066 1704 l
1067 1704 l
1068 1704 l
1069 1704 l
1071 1703 l
1072 1703 l
1073 1703 l
1074 1702 l
1076 1702 l
1077 1702 l
1078 1701 l
1079 1701 l
1080 1700 l
1082 1700 l
1083 1699 l
1084 1699 l
1085 1698 l
1086 1698 l
1088 1697 l
1089 1697 l
1090 1696 l
1091 1695 l
1093 1695 l
1094 1694 l
1095 1693 l
1096 1693 l
1097 1692 l
1099 1691 l
1100 1690 l
1101 1690 l
1102 1689 l
1103 1688 l
1105 1687 l
1106 1686 l
1107 1685 l
1108 1684 l
1110 1684 l
1111 1683 l
1112 1682 l
1113 1681 l
1114 1680 l
1116 1679 l
1117 1678 l
1118 1677 l
1119 1676 l
1121 1674 l
1122 1673 l
1123 1672 l
1124 1671 l
1125 1670 l
1127 1669 l
1128 1668 l
1129 1666 l
1130 1665 l
0 setlinejoin 4 setmiterlimit s
gr
gs
1124 1671 1258 1671 1258 1467 1124 1467 b c np
1130 1665 m
1131 1664 l
1133 1663 l
1134 1661 l
1135 1660 l
1136 1659 l
1138 1658 l
1139 1656 l
1140 1655 l
1141 1653 l
1142 1652 l
1144 1651 l
1145 1649 l
1146 1648 l
1147 1646 l
1148 1645 l
1150 1643 l
1151 1642 l
1152 1640 l
1153 1639 l
1155 1637 l
1156 1636 l
1157 1634 l
1158 1632 l
1159 1631 l
1161 1629 l
1162 1628 l
1163 1626 l
1164 1624 l
1165 1623 l
1167 1621 l
1168 1619 l
1169 1617 l
1170 1616 l
1172 1614 l
1173 1612 l
1174 1610 l
1175 1609 l
1176 1607 l
1178 1605 l
1179 1603 l
1180 1601 l
1181 1599 l
1182 1598 l
1184 1596 l
1185 1594 l
1186 1592 l
1187 1590 l
1189 1588 l
1190 1586 l
1191 1584 l
1192 1582 l
1193 1580 l
1195 1578 l
1196 1576 l
1197 1574 l
1198 1572 l
1199 1570 l
1201 1568 l
1202 1566 l
1203 1564 l
1204 1562 l
1205 1560 l
1207 1558 l
1208 1555 l
1209 1553 l
1210 1551 l
1212 1549 l
1213 1547 l
1214 1545 l
1215 1543 l
1216 1540 l
1218 1538 l
1219 1536 l
1220 1534 l
1221 1531 l
1222 1529 l
1224 1527 l
1225 1525 l
1226 1523 l
1227 1520 l
1228 1518 l
1230 1516 l
1231 1513 l
1232 1511 l
1233 1509 l
1235 1506 l
1236 1504 l
1237 1502 l
1238 1500 l
1239 1497 l
1241 1495 l
1242 1492 l
1243 1490 l
1244 1488 l
1246 1485 l
1247 1483 l
1248 1481 l
1249 1478 l
1250 1476 l
1252 1473 l
0 setlinejoin 4 setmiterlimit s
gr
gs
1246 1479 1379 1479 1379 1219 1246 1219 b c np
1252 1473 m
1253 1471 l
1254 1468 l
1255 1466 l
1256 1464 l
1258 1461 l
1259 1459 l
1260 1456 l
1261 1454 l
1262 1451 l
1264 1449 l
1265 1446 l
1266 1444 l
1267 1441 l
1269 1439 l
1270 1437 l
1271 1434 l
1272 1432 l
1273 1429 l
1275 1427 l
1276 1424 l
1277 1422 l
1278 1419 l
1280 1417 l
1281 1414 l
1282 1412 l
1283 1409 l
1284 1407 l
1286 1404 l
1287 1402 l
1288 1399 l
1289 1397 l
1291 1394 l
1292 1392 l
1293 1389 l
1294 1386 l
1295 1384 l
1297 1381 l
1298 1379 l
1299 1376 l
1300 1374 l
1301 1371 l
1303 1369 l
1304 1366 l
1305 1363 l
1306 1361 l
1307 1358 l
1309 1356 l
1310 1353 l
1311 1351 l
1312 1348 l
1314 1346 l
1315 1343 l
1316 1341 l
1317 1338 l
1318 1336 l
1320 1333 l
1321 1331 l
1322 1328 l
1323 1326 l
1325 1323 l
1326 1320 l
1327 1318 l
1328 1315 l
1329 1313 l
1331 1310 l
1332 1308 l
1333 1305 l
1334 1303 l
1335 1300 l
1337 1298 l
1338 1295 l
1339 1293 l
1340 1290 l
1341 1288 l
1343 1285 l
1344 1283 l
1345 1280 l
1346 1278 l
1348 1275 l
1349 1273 l
1350 1271 l
1351 1268 l
1352 1266 l
1354 1263 l
1355 1261 l
1356 1258 l
1357 1256 l
1359 1254 l
1360 1251 l
1361 1249 l
1362 1246 l
1363 1244 l
1365 1241 l
1366 1239 l
1367 1237 l
1368 1234 l
1370 1232 l
1371 1229 l
1372 1227 l
1373 1225 l
0 setlinejoin 4 setmiterlimit s
gr
gs
1367 1231 1501 1231 1501 1022 1367 1022 b c np
1373 1225 m
1374 1222 l
1376 1220 l
1377 1218 l
1378 1215 l
1379 1213 l
1380 1210 l
1382 1208 l
1383 1206 l
1384 1204 l
1385 1201 l
1386 1199 l
1388 1197 l
1389 1194 l
1390 1192 l
1391 1190 l
1393 1187 l
1394 1185 l
1395 1183 l
1396 1181 l
1397 1179 l
1399 1176 l
1400 1174 l
1401 1172 l
1402 1170 l
1404 1167 l
1405 1165 l
1406 1163 l
1407 1161 l
1408 1159 l
1410 1156 l
1411 1154 l
1412 1152 l
1413 1150 l
1414 1148 l
1416 1146 l
1417 1144 l
1418 1142 l
1419 1140 l
1420 1137 l
1422 1135 l
1423 1133 l
1424 1131 l
1425 1129 l
1427 1127 l
1428 1125 l
1429 1123 l
1430 1121 l
1432 1119 l
1433 1117 l
1434 1115 l
1435 1113 l
1436 1111 l
1438 1109 l
1439 1107 l
1440 1105 l
1441 1103 l
1442 1101 l
1444 1100 l
1445 1098 l
1446 1096 l
1447 1094 l
1449 1092 l
1450 1090 l
1451 1088 l
1452 1087 l
1453 1085 l
1455 1083 l
1456 1081 l
1457 1079 l
1458 1077 l
1459 1076 l
1461 1074 l
1462 1072 l
1463 1070 l
1464 1069 l
1466 1067 l
1467 1065 l
1468 1063 l
1469 1062 l
1470 1060 l
1472 1058 l
1473 1057 l
1474 1055 l
1475 1053 l
1476 1052 l
1478 1050 l
1479 1048 l
1480 1047 l
1481 1045 l
1483 1044 l
1484 1042 l
1485 1041 l
1486 1039 l
1487 1037 l
1489 1036 l
1490 1034 l
1491 1033 l
1492 1031 l
1493 1030 l
1495 1028 l
0 setlinejoin 4 setmiterlimit s
gr
gs
1489 1034 1622 1034 1622 925 1489 925 b c np
1495 1028 m
1496 1027 l
1497 1025 l
1498 1024 l
1500 1023 l
1501 1021 l
1502 1020 l
1503 1018 l
1504 1017 l
1506 1015 l
1507 1014 l
1508 1013 l
1509 1011 l
1511 1010 l
1512 1009 l
1513 1007 l
1514 1006 l
1515 1005 l
1517 1003 l
1518 1002 l
1519 1001 l
1520 1000 l
1521 998 l
1523 997 l
1524 996 l
1525 995 l
1526 993 l
1528 992 l
1529 991 l
1530 990 l
1531 989 l
1532 988 l
1534 987 l
1535 985 l
1536 984 l
1537 983 l
1538 982 l
1540 981 l
1541 980 l
1542 979 l
1543 978 l
1545 977 l
1546 976 l
1547 975 l
1548 973 l
1549 973 l
1551 972 l
1552 971 l
1553 970 l
1554 969 l
1555 968 l
1557 967 l
1558 966 l
1559 965 l
1560 964 l
1562 963 l
1563 962 l
1564 961 l
1565 960 l
1566 959 l
1568 958 l
1569 958 l
1570 957 l
1571 956 l
1572 955 l
1574 954 l
1575 954 l
1576 953 l
1577 952 l
1579 951 l
1580 950 l
1581 950 l
1582 949 l
1583 948 l
1585 947 l
1586 947 l
1587 946 l
1588 945 l
1590 945 l
1591 944 l
1592 943 l
1593 943 l
1594 942 l
1596 941 l
1597 941 l
1598 940 l
1599 939 l
1600 939 l
1602 938 l
1603 938 l
1604 937 l
1605 936 l
1607 936 l
1608 935 l
1609 934 l
1610 934 l
1611 934 l
1613 933 l
1614 932 l
1615 932 l
1616 931 l
0 setlinejoin 4 setmiterlimit s
gr
gs
1610 937 1744 937 1744 902 1610 902 b c np
1616 931 m
1617 931 l
1619 930 l
1620 930 l
1621 929 l
1622 929 l
1624 928 l
1625 928 l
1626 927 l
1627 927 l
1628 927 l
1630 926 l
1631 926 l
1632 925 l
1633 925 l
1635 924 l
1636 924 l
1637 924 l
1638 923 l
1639 923 l
1641 923 l
1642 922 l
1643 922 l
1644 921 l
1646 921 l
1647 921 l
1648 920 l
1649 920 l
1650 920 l
1651 919 l
1653 919 l
1654 919 l
1655 918 l
1656 918 l
1658 918 l
1659 918 l
1660 917 l
1661 917 l
1662 917 l
1664 916 l
1665 916 l
1666 916 l
1667 916 l
1669 915 l
1670 915 l
1671 915 l
1672 915 l
1673 914 l
1675 914 l
1676 914 l
1677 914 l
1678 914 l
1679 914 l
1681 913 l
1682 913 l
1683 913 l
1684 913 l
1685 913 l
1687 912 l
1688 912 l
1689 912 l
1690 912 l
1691 912 l
1693 911 l
1694 911 l
1695 911 l
1696 911 l
1697 911 l
1699 911 l
1700 911 l
1701 910 l
1702 910 l
1704 910 l
1705 910 l
1706 910 l
1707 910 l
1708 910 l
1710 910 l
1711 909 l
1712 909 l
1713 909 l
1715 909 l
1716 909 l
1717 909 l
1718 909 l
1719 909 l
1721 909 l
1722 909 l
1723 909 l
1724 909 l
1725 909 l
1727 908 l
1728 908 l
1729 908 l
1730 908 l
1731 908 l
1733 908 l
1734 908 l
1735 908 l
1736 908 l
1738 908 l
0 setlinejoin 4 setmiterlimit s
gr
gs
1732 1505 1865 1505 1865 901 1732 901 b c np
1738 908 m
1739 908 l
1740 908 l
1741 908 l
1742 908 l
1744 908 l
1745 908 l
1746 908 l
1747 908 l
1749 907 l
1750 907 l
1751 907 l
1752 907 l
1753 907 l
1755 907 l
1756 907 l
1757 907 l
1758 907 l
1760 907 l
1761 907 l
1762 907 l
1763 907 l
1764 907 l
1766 907 l
1767 907 l
1768 907 l
1769 907 l
1770 907 l
1772 907 l
1773 907 l
1774 907 l
1775 907 l
1776 907 l
1778 907 l
1779 907 l
1780 907 l
1781 907 l
1783 907 l
1784 907 l
1785 907 l
1786 907 l
1787 907 l
1789 907 l
1790 907 l
1791 907 l
1792 907 l
1794 907 l
1795 907 l
1796 907 l
1797 907 l
1798 907 l
1800 907 l
1801 907 l
1802 907 l
1803 907 l
1804 907 l
1806 907 l
1807 907 l
1808 907 l
1809 907 l
1811 907 l
1812 907 l
1813 907 l
1814 907 l
1815 907 l
1817 907 l
1818 907 l
1819 907 l
1820 907 l
1822 907 l
1823 907 l
1824 907 l
1825 907 l
1826 907 l
1828 907 l
1829 907 l
1830 907 l
1831 907 l
1832 907 l
1834 907 l
1835 907 l
1836 907 l
1837 907 l
1839 907 l
1840 907 l
1841 907 l
1842 907 l
1843 948 l
1845 989 l
1846 1031 l
1847 1072 l
1848 1114 l
1849 1156 l
1851 1198 l
1852 1240 l
1853 1283 l
1854 1326 l
1856 1369 l
1857 1412 l
1858 1456 l
1859 1499 l
0 setlinejoin 4 setmiterlimit s
gr
643 1866 1711 1866 1711 906 643 906 b c np
r
-1 3149 2399 3149 2399 -1 -1 -1 b c np
643 1866 1711 1866 1711 906 643 906 b c np
643 1866 1711 1866 1711 906 643 906 b c np
5 lw
[]0 lp
0 sc 0 sc 0 sc k
gs
638 1223 772 1223 772 901 638 901 b c np
644 907 m
645 909 l
647 912 l
648 914 l
649 917 l
650 919 l
651 922 l
653 924 l
654 927 l
655 929 l
656 932 l
658 934 l
659 937 l
660 940 l
661 942 l
662 945 l
664 948 l
665 950 l
666 953 l
667 956 l
669 958 l
670 961 l
671 964 l
672 967 l
673 969 l
675 972 l
676 975 l
677 978 l
678 981 l
679 983 l
681 986 l
682 989 l
683 992 l
684 995 l
686 998 l
687 1001 l
688 1004 l
689 1007 l
690 1010 l
692 1013 l
693 1016 l
694 1019 l
695 1022 l
696 1025 l
698 1028 l
699 1031 l
700 1034 l
701 1037 l
703 1040 l
704 1044 l
705 1047 l
706 1050 l
707 1053 l
709 1056 l
710 1059 l
711 1063 l
712 1066 l
713 1069 l
715 1072 l
716 1076 l
717 1079 l
718 1082 l
719 1086 l
721 1089 l
722 1092 l
723 1096 l
724 1099 l
725 1102 l
727 1106 l
728 1109 l
729 1112 l
730 1116 l
732 1119 l
733 1122 l
734 1126 l
735 1129 l
736 1132 l
738 1136 l
739 1139 l
740 1143 l
741 1146 l
743 1150 l
744 1153 l
745 1157 l
746 1160 l
747 1164 l
748 1167 l
750 1171 l
751 1174 l
752 1178 l
753 1181 l
755 1185 l
756 1188 l
757 1192 l
758 1195 l
759 1199 l
761 1202 l
762 1206 l
763 1210 l
764 1213 l
766 1217 l
0 setlinejoin 4 setmiterlimit s
gr
gs
760 1560 893 1560 893 1211 760 1211 b c np
766 1217 m
767 1220 l
768 1224 l
769 1227 l
770 1231 l
772 1234 l
773 1238 l
774 1242 l
775 1245 l
777 1249 l
778 1252 l
779 1256 l
780 1259 l
781 1263 l
782 1267 l
784 1270 l
785 1274 l
786 1277 l
787 1281 l
789 1284 l
790 1288 l
791 1292 l
792 1295 l
793 1299 l
795 1302 l
796 1306 l
797 1309 l
798 1313 l
800 1317 l
801 1320 l
802 1324 l
803 1327 l
804 1331 l
806 1334 l
807 1338 l
808 1341 l
809 1345 l
811 1348 l
812 1352 l
813 1356 l
814 1359 l
815 1363 l
817 1366 l
818 1369 l
819 1373 l
820 1377 l
822 1380 l
823 1383 l
824 1387 l
825 1390 l
826 1394 l
827 1397 l
829 1401 l
830 1404 l
831 1407 l
832 1411 l
834 1414 l
835 1418 l
836 1421 l
837 1425 l
838 1428 l
840 1431 l
841 1435 l
842 1438 l
843 1441 l
845 1445 l
846 1448 l
847 1451 l
848 1455 l
849 1458 l
851 1461 l
852 1464 l
853 1468 l
854 1471 l
856 1474 l
857 1477 l
858 1481 l
859 1484 l
860 1487 l
862 1490 l
863 1493 l
864 1496 l
865 1500 l
866 1503 l
868 1506 l
869 1509 l
870 1512 l
871 1515 l
872 1518 l
874 1521 l
875 1524 l
876 1527 l
877 1530 l
879 1533 l
880 1536 l
881 1539 l
882 1542 l
883 1545 l
885 1548 l
886 1551 l
887 1554 l
0 setlinejoin 4 setmiterlimit s
gr
gs
881 1753 1015 1753 1015 1548 881 1548 b c np
887 1554 m
888 1557 l
890 1560 l
891 1562 l
892 1565 l
893 1568 l
894 1571 l
896 1574 l
897 1576 l
898 1579 l
899 1582 l
901 1584 l
902 1587 l
903 1590 l
904 1593 l
905 1595 l
907 1598 l
908 1600 l
909 1603 l
910 1606 l
911 1608 l
913 1611 l
914 1613 l
915 1616 l
916 1618 l
917 1621 l
919 1623 l
920 1626 l
921 1628 l
922 1630 l
924 1633 l
925 1635 l
926 1637 l
927 1640 l
928 1642 l
930 1644 l
931 1647 l
932 1649 l
933 1651 l
935 1653 l
936 1655 l
937 1658 l
938 1660 l
939 1662 l
941 1664 l
942 1666 l
943 1668 l
944 1670 l
945 1672 l
947 1674 l
948 1676 l
949 1678 l
950 1680 l
951 1682 l
953 1684 l
954 1686 l
955 1688 l
956 1689 l
958 1691 l
959 1693 l
960 1695 l
961 1697 l
962 1698 l
964 1700 l
965 1702 l
966 1703 l
967 1705 l
969 1707 l
970 1708 l
971 1710 l
972 1711 l
973 1713 l
975 1714 l
976 1716 l
977 1717 l
978 1719 l
980 1720 l
981 1722 l
982 1723 l
983 1724 l
984 1726 l
986 1727 l
987 1728 l
988 1730 l
989 1731 l
990 1732 l
992 1733 l
993 1734 l
994 1736 l
995 1737 l
996 1738 l
998 1739 l
999 1740 l
1000 1741 l
1001 1742 l
1003 1743 l
1004 1744 l
1005 1745 l
1006 1746 l
1007 1747 l
1009 1747 l
0 setlinejoin 4 setmiterlimit s
gr
gs
1003 1770 1136 1770 1136 1715 1003 1715 b c np
1009 1747 m
1010 1748 l
1011 1749 l
1012 1750 l
1014 1751 l
1015 1752 l
1016 1752 l
1017 1753 l
1018 1754 l
1020 1754 l
1021 1755 l
1022 1756 l
1023 1756 l
1024 1757 l
1026 1757 l
1027 1758 l
1028 1758 l
1029 1759 l
1030 1759 l
1032 1760 l
1033 1760 l
1034 1761 l
1035 1761 l
1037 1761 l
1038 1762 l
1039 1762 l
1040 1762 l
1042 1762 l
1043 1763 l
1044 1763 l
1045 1763 l
1046 1763 l
1048 1763 l
1049 1763 l
1050 1763 l
1051 1764 l
1052 1764 l
1054 1764 l
1055 1764 l
1056 1764 l
1057 1764 l
1059 1763 l
1060 1763 l
1061 1763 l
1062 1763 l
1063 1763 l
1065 1763 l
1066 1763 l
1067 1762 l
1068 1762 l
1069 1762 l
1071 1762 l
1072 1761 l
1073 1761 l
1074 1761 l
1076 1760 l
1077 1760 l
1078 1759 l
1079 1759 l
1080 1758 l
1082 1758 l
1083 1757 l
1084 1757 l
1085 1756 l
1086 1756 l
1088 1755 l
1089 1754 l
1090 1754 l
1091 1753 l
1093 1752 l
1094 1752 l
1095 1751 l
1096 1750 l
1097 1750 l
1099 1749 l
1100 1748 l
1101 1747 l
1102 1746 l
1103 1745 l
1105 1744 l
1106 1744 l
1107 1743 l
1108 1742 l
1110 1741 l
1111 1740 l
1112 1739 l
1113 1738 l
1114 1737 l
1116 1736 l
1117 1734 l
1118 1733 l
1119 1732 l
1121 1731 l
1122 1730 l
1123 1729 l
1124 1727 l
1125 1726 l
1127 1725 l
1128 1724 l
1129 1722 l
1130 1721 l
0 setlinejoin 4 setmiterlimit s
gr
gs
1124 1727 1258 1727 1258 1510 1124 1510 b c np
1130 1721 m
1131 1720 l
1133 1718 l
1134 1717 l
1135 1716 l
1136 1714 l
1138 1713 l
1139 1712 l
1140 1710 l
1141 1708 l
1142 1707 l
1144 1706 l
1145 1704 l
1146 1703 l
1147 1701 l
1148 1699 l
1150 1698 l
1151 1696 l
1152 1694 l
1153 1693 l
1155 1691 l
1156 1690 l
1157 1688 l
1158 1686 l
1159 1684 l
1161 1683 l
1162 1681 l
1163 1679 l
1164 1677 l
1165 1676 l
1167 1674 l
1168 1672 l
1169 1670 l
1170 1668 l
1172 1666 l
1173 1664 l
1174 1663 l
1175 1661 l
1176 1659 l
1178 1657 l
1179 1655 l
1180 1653 l
1181 1651 l
1182 1649 l
1184 1647 l
1185 1645 l
1186 1643 l
1187 1641 l
1189 1639 l
1190 1636 l
1191 1634 l
1192 1632 l
1193 1630 l
1195 1628 l
1196 1626 l
1197 1624 l
1198 1621 l
1199 1619 l
1201 1617 l
1202 1615 l
1203 1613 l
1204 1610 l
1205 1608 l
1207 1606 l
1208 1604 l
1209 1601 l
1210 1599 l
1212 1597 l
1213 1594 l
1214 1592 l
1215 1590 l
1216 1587 l
1218 1585 l
1219 1583 l
1220 1580 l
1221 1578 l
1222 1575 l
1224 1573 l
1225 1571 l
1226 1569 l
1227 1566 l
1228 1564 l
1230 1561 l
1231 1559 l
1232 1556 l
1233 1554 l
1235 1551 l
1236 1549 l
1237 1546 l
1238 1544 l
1239 1541 l
1241 1539 l
1242 1536 l
1243 1534 l
1244 1531 l
1246 1529 l
1247 1526 l
1248 1524 l
1249 1521 l
1250 1518 l
1252 1516 l
0 setlinejoin 4 setmiterlimit s
gr
gs
1246 1522 1379 1522 1379 1243 1246 1243 b c np
1252 1516 m
1253 1513 l
1254 1511 l
1255 1508 l
1256 1505 l
1258 1503 l
1259 1500 l
1260 1498 l
1261 1495 l
1262 1492 l
1264 1490 l
1265 1487 l
1266 1484 l
1267 1482 l
1269 1479 l
1270 1476 l
1271 1474 l
1272 1471 l
1273 1468 l
1275 1466 l
1276 1463 l
1277 1460 l
1278 1458 l
1280 1455 l
1281 1452 l
1282 1450 l
1283 1447 l
1284 1444 l
1286 1441 l
1287 1439 l
1288 1436 l
1289 1433 l
1291 1431 l
1292 1428 l
1293 1425 l
1294 1422 l
1295 1420 l
1297 1417 l
1298 1414 l
1299 1412 l
1300 1409 l
1301 1406 l
1303 1403 l
1304 1401 l
1305 1398 l
1306 1395 l
1307 1393 l
1309 1390 l
1310 1387 l
1311 1384 l
1312 1382 l
1314 1379 l
1315 1376 l
1316 1373 l
1317 1371 l
1318 1368 l
1320 1365 l
1321 1363 l
1322 1360 l
1323 1357 l
1325 1355 l
1326 1352 l
1327 1349 l
1328 1346 l
1329 1344 l
1331 1341 l
1332 1338 l
1333 1336 l
1334 1333 l
1335 1330 l
1337 1328 l
1338 1325 l
1339 1322 l
1340 1319 l
1341 1317 l
1343 1314 l
1344 1312 l
1345 1309 l
1346 1306 l
1348 1303 l
1349 1301 l
1350 1298 l
1351 1296 l
1352 1293 l
1354 1290 l
1355 1288 l
1356 1285 l
1357 1282 l
1359 1280 l
1360 1277 l
1361 1275 l
1362 1272 l
1363 1269 l
1365 1267 l
1366 1264 l
1367 1262 l
1368 1259 l
1370 1256 l
1371 1254 l
1372 1251 l
1373 1249 l
0 setlinejoin 4 setmiterlimit s
gr
gs
1367 1255 1501 1255 1501 1032 1367 1032 b c np
1373 1249 m
1374 1246 l
1376 1244 l
1377 1241 l
1378 1239 l
1379 1236 l
1380 1234 l
1382 1231 l
1383 1229 l
1384 1226 l
1385 1224 l
1386 1221 l
1388 1219 l
1389 1216 l
1390 1214 l
1391 1211 l
1393 1209 l
1394 1206 l
1395 1204 l
1396 1202 l
1397 1199 l
1399 1197 l
1400 1195 l
1401 1192 l
1402 1190 l
1404 1187 l
1405 1185 l
1406 1183 l
1407 1180 l
1408 1178 l
1410 1176 l
1411 1173 l
1412 1171 l
1413 1169 l
1414 1166 l
1416 1164 l
1417 1162 l
1418 1160 l
1419 1157 l
1420 1155 l
1422 1153 l
1423 1151 l
1424 1148 l
1425 1146 l
1427 1144 l
1428 1142 l
1429 1140 l
1430 1137 l
1432 1135 l
1433 1133 l
1434 1131 l
1435 1129 l
1436 1127 l
1438 1125 l
1439 1123 l
1440 1121 l
1441 1119 l
1442 1116 l
1444 1114 l
1445 1112 l
1446 1110 l
1447 1108 l
1449 1106 l
1450 1104 l
1451 1102 l
1452 1100 l
1453 1098 l
1455 1096 l
1456 1094 l
1457 1092 l
1458 1091 l
1459 1089 l
1461 1087 l
1462 1085 l
1463 1083 l
1464 1081 l
1466 1079 l
1467 1077 l
1468 1076 l
1469 1074 l
1470 1072 l
1472 1070 l
1473 1068 l
1474 1067 l
1475 1065 l
1476 1063 l
1478 1061 l
1479 1059 l
1480 1058 l
1481 1056 l
1483 1054 l
1484 1052 l
1485 1051 l
1486 1049 l
1487 1047 l
1489 1046 l
1490 1044 l
1491 1042 l
1492 1041 l
1493 1039 l
1495 1038 l
0 setlinejoin 4 setmiterlimit s
gr
gs
1489 1044 1622 1044 1622 927 1489 927 b c np
1495 1038 m
1496 1036 l
1497 1035 l
1498 1033 l
1500 1032 l
1501 1030 l
1502 1028 l
1503 1027 l
1504 1025 l
1506 1024 l
1507 1023 l
1508 1021 l
1509 1019 l
1511 1018 l
1512 1017 l
1513 1015 l
1514 1014 l
1515 1012 l
1517 1011 l
1518 1010 l
1519 1008 l
1520 1007 l
1521 1006 l
1523 1004 l
1524 1003 l
1525 1002 l
1526 1000 l
1528 999 l
1529 998 l
1530 996 l
1531 995 l
1532 994 l
1534 993 l
1535 992 l
1536 990 l
1537 989 l
1538 988 l
1540 987 l
1541 986 l
1542 984 l
1543 983 l
1545 982 l
1546 981 l
1547 980 l
1548 979 l
1549 978 l
1551 977 l
1552 976 l
1553 974 l
1554 973 l
1555 972 l
1557 971 l
1558 970 l
1559 969 l
1560 968 l
1562 967 l
1563 966 l
1564 965 l
1565 964 l
1566 963 l
1568 963 l
1569 962 l
1570 961 l
1571 960 l
1572 959 l
1574 958 l
1575 957 l
1576 956 l
1577 955 l
1579 955 l
1580 954 l
1581 953 l
1582 952 l
1583 951 l
1585 951 l
1586 950 l
1587 949 l
1588 948 l
1590 948 l
1591 947 l
1592 946 l
1593 945 l
1594 945 l
1596 944 l
1597 943 l
1598 943 l
1599 942 l
1600 941 l
1602 940 l
1603 940 l
1604 939 l
1605 939 l
1607 938 l
1608 937 l
1609 937 l
1610 936 l
1611 936 l
1613 935 l
1614 934 l
1615 934 l
1616 933 l
0 setlinejoin 4 setmiterlimit s
gr
gs
1610 939 1744 939 1744 902 1610 902 b c np
1616 933 m
1617 933 l
1619 932 l
1620 932 l
1621 931 l
1622 931 l
1624 930 l
1625 929 l
1626 929 l
1627 929 l
1628 928 l
1630 928 l
1631 927 l
1632 927 l
1633 926 l
1635 926 l
1636 925 l
1637 925 l
1638 924 l
1639 924 l
1641 924 l
1642 923 l
1643 923 l
1644 923 l
1646 922 l
1647 922 l
1648 921 l
1649 921 l
1650 921 l
1651 920 l
1653 920 l
1654 920 l
1655 919 l
1656 919 l
1658 919 l
1659 918 l
1660 918 l
1661 918 l
1662 918 l
1664 917 l
1665 917 l
1666 917 l
1667 916 l
1669 916 l
1670 916 l
1671 916 l
1672 915 l
1673 915 l
1675 915 l
1676 915 l
1677 914 l
1678 914 l
1679 914 l
1681 914 l
1682 914 l
1683 913 l
1684 913 l
1685 913 l
1687 913 l
1688 913 l
1689 912 l
1690 912 l
1691 912 l
1693 912 l
1694 912 l
1695 912 l
1696 911 l
1697 911 l
1699 911 l
1700 911 l
1701 911 l
1702 911 l
1704 910 l
1705 910 l
1706 910 l
1707 910 l
1708 910 l
1710 910 l
1711 910 l
1712 910 l
1713 909 l
1715 909 l
1716 909 l
1717 909 l
1718 909 l
1719 909 l
1721 909 l
1722 909 l
1723 909 l
1724 909 l
1725 909 l
1727 909 l
1728 909 l
1729 908 l
1730 908 l
1731 908 l
1733 908 l
1734 908 l
1735 908 l
1736 908 l
1738 908 l
0 setlinejoin 4 setmiterlimit s
gr
gs
1732 914 1847 914 1847 901 1732 901 b c np
1738 908 m
1739 908 l
1740 908 l
1741 908 l
1742 908 l
1744 908 l
1745 908 l
1746 908 l
1747 908 l
1749 908 l
1750 907 l
1751 907 l
1752 907 l
1753 907 l
1755 907 l
1756 907 l
1757 907 l
1758 907 l
1760 907 l
1761 907 l
1762 907 l
1763 907 l
1764 907 l
1766 907 l
1767 907 l
1768 907 l
1769 907 l
1770 907 l
1772 907 l
1773 907 l
1774 907 l
1775 907 l
1776 907 l
1778 907 l
1779 907 l
1780 907 l
1781 907 l
1783 907 l
1784 907 l
1785 907 l
1786 907 l
1787 907 l
1789 907 l
1790 907 l
1791 907 l
1792 907 l
1794 907 l
1795 907 l
1796 907 l
1797 907 l
1798 907 l
1800 907 l
1801 907 l
1802 907 l
1803 907 l
1804 907 l
1806 907 l
1807 907 l
1808 907 l
1809 907 l
1811 907 l
1812 907 l
1813 907 l
1814 907 l
1815 907 l
1817 907 l
1818 907 l
1819 907 l
1820 907 l
1822 907 l
1823 907 l
1824 907 l
1825 907 l
1826 907 l
1828 907 l
1829 907 l
1830 907 l
1831 907 l
1832 907 l
1834 907 l
1835 907 l
1836 907 l
1837 907 l
1839 907 l
1840 907 l
1841 907 l
0 setlinejoin 4 setmiterlimit s
gr
643 1866 1711 1866 1711 906 643 906 b c np
r
-1 3149 2399 3149 2399 -1 -1 -1 b c np
-1 3149 2399 3149 2399 -1 -1 -1 b c np
6 lw
[]0 lp
0 sc 0 sc 0 sc k
gs
1262 1676 1367 1676 1367 1662 1262 1662 b c np
1269 1669 m
1360 1669 l
0 setlinejoin 4 setmiterlimit s
gr
-1 3149 2399 3149 2399 -1 -1 -1 b c np
5 lw
[]0 lp
gs
1120 811 1162 811 1162 761 1120 761 b c np
1156 802 m
1150 805 l
1142 805 l
1134 802 l
1129 797 l
1126 789 l
1126 781 l
1129 773 l
1131 770 l
1139 767 l
1148 767 l
1153 770 l
0 setlinejoin 4 setmiterlimit s
gr
gs
1123 811 1148 811 1148 761 1123 761 b c np
1142 805 m
1137 802 l
1131 797 l
1129 789 l
1129 781 l
1131 773 l
1134 770 l
1139 767 l
0 setlinejoin 4 setmiterlimit s
gr
gs
1123 792 1156 792 1156 780 1123 780 b c np
1129 786 m
1150 786 l
0 setlinejoin 4 setmiterlimit s
gr
-1 3149 2399 3149 2399 -1 -1 -1 b c np
gs
310 1601 322 1601 322 1533 310 1533 b c np
316 1595 m
316 1539 l
0 setlinejoin 4 setmiterlimit s
gr
gs
313 1601 325 1601 325 1533 313 1533 b c np
319 1595 m
319 1539 l
0 setlinejoin 4 setmiterlimit s
gr
gs
278 1582 322 1582 322 1533 278 1533 b c np
316 1569 m
311 1574 l
305 1576 l
300 1576 l
292 1574 l
287 1569 l
284 1560 l
284 1555 l
287 1547 l
292 1542 l
300 1539 l
305 1539 l
311 1542 l
316 1547 l
0 setlinejoin 4 setmiterlimit s
gr
gs
281 1582 306 1582 306 1533 281 1533 b c np
300 1576 m
295 1574 l
289 1569 l
287 1560 l
287 1555 l
289 1547 l
295 1542 l
300 1539 l
0 setlinejoin 4 setmiterlimit s
gr
gs
302 1601 325 1601 325 1589 302 1589 b c np
308 1595 m
319 1595 l
0 setlinejoin 4 setmiterlimit s
gr
gs
310 1545 333 1545 333 1533 310 1533 b c np
316 1539 m
327 1539 l
0 setlinejoin 4 setmiterlimit s
gr
gs
345 1601 357 1601 357 1533 345 1533 b c np
351 1595 m
351 1539 l
0 setlinejoin 4 setmiterlimit s
gr
gs
348 1601 360 1601 360 1533 348 1533 b c np
354 1595 m
354 1539 l
0 setlinejoin 4 setmiterlimit s
gr
gs
337 1601 389 1601 389 1573 337 1573 b c np
343 1595 m
383 1595 l
383 1579 l
381 1595 l
0 setlinejoin 4 setmiterlimit s
gr
gs
337 1545 368 1545 368 1533 337 1533 b c np
343 1539 m
362 1539 l
0 setlinejoin 4 setmiterlimit s
gr
gs
391 1612 451 1612 451 1514 391 1514 b c np
445 1606 m
397 1520 l
0 setlinejoin 4 setmiterlimit s
gr
gs
490 1601 502 1601 502 1533 490 1533 b c np
496 1595 m
496 1539 l
0 setlinejoin 4 setmiterlimit s
gr
gs
493 1601 505 1601 505 1533 493 1533 b c np
499 1595 m
499 1539 l
0 setlinejoin 4 setmiterlimit s
gr
gs
458 1582 502 1582 502 1533 458 1533 b c np
496 1569 m
491 1574 l
486 1576 l
480 1576 l
472 1574 l
467 1569 l
464 1560 l
464 1555 l
467 1547 l
472 1542 l
480 1539 l
486 1539 l
491 1542 l
496 1547 l
0 setlinejoin 4 setmiterlimit s
gr
gs
461 1582 486 1582 486 1533 461 1533 b c np
480 1576 m
475 1574 l
470 1569 l
467 1560 l
467 1555 l
470 1547 l
475 1542 l
480 1539 l
0 setlinejoin 4 setmiterlimit s
gr
gs
482 1601 505 1601 505 1589 482 1589 b c np
488 1595 m
499 1595 l
0 setlinejoin 4 setmiterlimit s
gr
gs
490 1545 513 1545 513 1533 490 1533 b c np
496 1539 m
507 1539 l
0 setlinejoin 4 setmiterlimit s
gr
gs
520 1582 562 1582 562 1533 520 1533 b c np
556 1574 m
550 1576 l
542 1576 l
534 1574 l
529 1569 l
526 1560 l
526 1552 l
529 1544 l
531 1542 l
540 1539 l
548 1539 l
553 1542 l
0 setlinejoin 4 setmiterlimit s
gr
gs
523 1582 548 1582 548 1533 523 1533 b c np
542 1576 m
537 1574 l
531 1569 l
529 1560 l
529 1552 l
531 1544 l
534 1542 l
540 1539 l
0 setlinejoin 4 setmiterlimit s
gr
gs
523 1564 556 1564 556 1552 523 1552 b c np
529 1558 m
550 1558 l
0 setlinejoin 4 setmiterlimit s
gr
-1 3149 2399 3149 2399 -1 -1 -1 b c np
[5 15 ]0 lp
gs
1266 1756 1357 1756 1357 1744 1266 1744 b c np
1272 1750 m
1351 1750 l
0 setlinejoin 4 setmiterlimit s
gr
-1 3149 2399 3149 2399 -1 -1 -1 b c np
showpage

%%Trailer
re

%%DocumentFonts: Courier 
%%BoundingBox: 83 199 429 697 
%%Pages: 1 
